Active Learning for Video Description With Cluster-Regularized Ensemble Ranking

Automatic video captioning aims to train models to generate text descriptions for all segments in a video, however, the most effective approaches require large amounts of manual annotation which is slow and expensive. Active learning is a promising way to efficiently build a training set for video captioning tasks while reducing the need to manually label uninformative examples. In this work we both explore various active learning approaches for automatic video captioning and show that a cluster-regularized ensemble strategy provides the best active learning approach to efficiently gather training sets for video captioning. We evaluate our approaches on the MSR-VTT and LSMDC datasets using both transformer and LSTM based captioning models and show that our novel strategy can achieve high performance while using up to 60% fewer training data than the strong state of the art baselines.

==> tex_figures/all_results.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{0.48\textwidth}
    \begin{tikzpicture}
    	\begin{axis}[
    		ylabel=METEOR Score,
            width=\textwidth,
            height=13em,
    		]
    	\addplot[color=black, dashed, line width=2pt] coordinates {
        	(0.05,0.23422035625239087) +- (0.0,0.0)
            (0.1,0.23664779350663062) +- (0.0,0.0)
            (0.15000000000000002,0.24175112781949315) +- (0.0,0.0)
            (0.2,0.24709053207804188) +- (0.0,0.0)
            (0.25,0.24743262016793766) +- (0.0,0.0)
            (0.30000000000000004,0.24808543792233087) +- (0.0,0.0)
            (0.35000000000000003,0.25204093798192106) +- (0.0,0.0)
            (0.4,0.25266498702592555) +- (0.0,0.0)
            (0.45,0.2527787060977543) +- (0.0,0.0)
            (0.5,0.25304818821706115) +- (0.0,0.0)
            (0.55,0.2549400741782641) +- (0.0,0.0)
            (0.6000000000000001,0.2558679335763256) +- (0.0,0.0)
            (0.65,0.2559439286265276) +- (0.0,0.0)
            (0.7000000000000001,0.25634285601595225) +- (0.0,0.0)
            (0.75,0.2570689408994138) +- (0.0,0.0)
            (0.8,0.2578526168320202) +- (0.0,0.0)
            (0.8500000000000001,0.2585426008604882) +- (0.0,0.0)
            (0.9,0.260501163380365) +- (0.0,0.0)
            (0.9500000000000001,0.2605901541188439) +- (0.0,0.0)
            (1.0,0.26325242361465195) +- (0.0,0.0)
    	};
    	\addplot[color=blue, mark=x] coordinates {
            (0.05,0.2338141045367902) +- (0.0,0.0)
            (0.1,0.23934650528159507) +- (0.0,0.0)
            (0.15000000000000002,0.24664471806433247) +- (0.0,0.0)
            (0.2,0.2507967447122672) +- (0.0,0.0)
            (0.25,0.25166572997584014) +- (0.0,0.0)
            (0.30000000000000004,0.2528006308808832) +- (0.0,0.0)
            (0.35000000000000003,0.2530776838024983) +- (0.0,0.0)
            (0.4,0.2538213347462469) +- (0.0,0.0)
            (0.45,0.25413197787720565) +- (0.0,0.0)
            (0.5,0.25448124595697463) +- (0.0,0.0)
            (0.55,0.2545168527431597) +- (0.0,0.0)
            (0.6000000000000001,0.25613109061884) +- (0.0,0.0)
            (0.65,0.256208781051491) +- (0.0,0.0)
            (0.7000000000000001,0.2565013184536345) +- (0.0,0.0)
            (0.75,0.25707152336932815) +- (0.0,0.0)
            (0.8,0.2580518390108601) +- (0.0,0.0)
            (0.8500000000000001,0.25832694231652675) +- (0.0,0.0)
            (0.9,0.259207548122982) +- (0.0,0.0)
            (0.9500000000000001,0.2605620397435934) +- (0.0,0.0)
            (1.0,0.262913854113611) +- (0.0,0.0)
    	};
    	\addplot[color=red, mark=x] coordinates {
            (0.05,0.2345677553106246) +- (0.0,0.0)
            (0.1,0.24474120051949105) +- (0.0,0.0)
            (0.15000000000000002,0.2480642316493606) +- (0.0,0.0)
            (0.2,0.2518322742843756) +- (0.0,0.0)
            (0.25,0.25219007516713926) +- (0.0,0.0)
            (0.30000000000000004,0.2539589728714434) +- (0.0,0.0)
            (0.35000000000000003,0.2550887747271261) +- (0.0,0.0)
            (0.4,0.25589439058287683) +- (0.0,0.0)
            (0.45,0.25742521681060737) +- (0.0,0.0)
            (0.5,0.2576203795634583) +- (0.0,0.0)
            (0.55,0.25787909569663814) +- (0.0,0.0)
            (0.6000000000000001,0.2597816034891196) +- (0.0,0.0)
            (0.65,0.2599637226264768) +- (0.0,0.0)
            (0.7000000000000001,0.26028731419915996) +- (0.0,0.0)
            (0.75,0.2607197733182926) +- (0.0,0.0)
            (0.8,0.2609265342931955) +- (0.0,0.0)
            (0.8500000000000001,0.26098963278411486) +- (0.0,0.0)
            (0.9,0.261096035071003) +- (0.0,0.0)
            (0.9500000000000001,0.26299664639784914) +- (0.0,0.0)
            (1.0,0.26354273827538577) +- (0.0,0.0)
    	};
    	\addplot[color=green, mark=o] coordinates {
            (0.05,0.2343005690430619) +- (0.0,0.0)
            (0.1,0.24534547425839126) +- (0.0,0.0)
            (0.15000000000000002,0.25053618517173637) +- (0.0,0.0)
            (0.2,0.25234743649015295) +- (0.0,0.0)
            (0.25,0.25567834458730015) +- (0.0,0.0)
            (0.30000000000000004,0.2559045555817484) +- (0.0,0.0)
            (0.35000000000000003,0.2566589920251967) +- (0.0,0.0)
            (0.4,0.25688813888839857) +- (0.0,0.0)
            (0.45,0.25743866032136575) +- (0.0,0.0)
            (0.5,0.25780783358845294) +- (0.0,0.0)
            (0.55,0.25799820730711753) +- (0.0,0.0)
            (0.6000000000000001,0.258164467448083) +- (0.0,0.0)
            (0.65,0.2584267086937678) +- (0.0,0.0)
            (0.7000000000000001,0.2591190711648057) +- (0.0,0.0)
            (0.75,0.2593930197513956) +- (0.0,0.0)
            (0.8,0.2595930111310887) +- (0.0,0.0)
            (0.8500000000000001,0.26053334168794173) +- (0.0,0.0)
            (0.9,0.26179720162654363) +- (0.0,0.0)
            (0.9500000000000001,0.26237328546519667) +- (0.0,0.0)
            (1.0,0.2624821261888196) +- (0.0,0.0)
    	};
    	\addplot[color=purple, mark=o] coordinates {
            (0.05,0.23385294475493737) +- (0.0,0.0)
            (0.1,0.2449718057467822) +- (0.0,0.0)
            (0.15000000000000002,0.24982981195101478) +- (0.0,0.0)
            (0.2,0.2515285094741729) +- (0.0,0.0)
            (0.25,0.2533254621697284) +- (0.0,0.0)
            (0.30000000000000004,0.25432481740810575) +- (0.0,0.0)
            (0.35000000000000003,0.2551191161143054) +- (0.0,0.0)
            (0.4,0.2560149490168102) +- (0.0,0.0)
            (0.45,0.2562398064157887) +- (0.0,0.0)
            (0.5,0.25763037675349515) +- (0.0,0.0)
            (0.55,0.2585476010245801) +- (0.0,0.0)
            (0.6000000000000001,0.2593423949127165) +- (0.0,0.0)
            (0.65,0.26013119275676877) +- (0.0,0.0)
            (0.7000000000000001,0.26033369476364326) +- (0.0,0.0)
            (0.75,0.26085761702794463) +- (0.0,0.0)
            (0.8,0.2611412709641142) +- (0.0,0.0)
            (0.8500000000000001,0.260314971335157) +- (0.0,0.0)
            (0.9,0.26320100892093) +- (0.0,0.0)
            (0.9500000000000001,0.2631907149437139) +- (0.0,0.0)
            (1.0,0.2648871096932336) +- (0.0,0.0)
    	};
    	\addplot[color=green, mark=x] coordinates {
        	(0.05,0.23248886245276265) +- (0.0,0.0)
            (0.1,0.24579410099155394) +- (0.0,0.0)
            (0.15000000000000002,0.2503422579437994) +- (0.0,0.0)
            (0.2,0.2530145523328686) +- (0.0,0.0)
            (0.25,0.2546053687878985) +- (0.0,0.0)
            (0.30000000000000004,0.2566546262099903) +- (0.0,0.0)
            (0.35000000000000003,0.25727623415319184) +- (0.0,0.0)
            (0.4,0.2585026807247063) +- (0.0,0.0)
            (0.45,0.258713186721897) +- (0.0,0.0)
            (0.5,0.2587252901677343) +- (0.0,0.0)
            (0.55,0.2587337965204502) +- (0.0,0.0)
            (0.6000000000000001,0.2588615659365178) +- (0.0,0.0)
            (0.65,0.2588971438483671) +- (0.0,0.0)
            (0.7000000000000001,0.26016415495326195) +- (0.0,0.0)
            (0.75,0.2604276554129255) +- (0.0,0.0)
            (0.8,0.26185406002764233) +- (0.0,0.0)
            (0.8500000000000001,0.26193135343024804) +- (0.0,0.0)
            (0.9,0.26222492407512665) +- (0.0,0.0)
            (0.9500000000000001,0.2630312324323873) +- (0.0,0.0)
            (1.0,0.26402299951999364) +- (0.0,0.0)
    	};
    	\addplot[color=purple, mark=x] coordinates {
            (0.05,0.23305303173328095) +- (0.0,0.0)
            (0.1,0.24562905741769958) +- (0.0,0.0)
            (0.15000000000000002,0.2506303583625919) +- (0.0,0.0)
            (0.2,0.250800345754048) +- (0.0,0.0)
            (0.25,0.2514318156237888) +- (0.0,0.0)
            (0.30000000000000004,0.2542509280645426) +- (0.0,0.0)
            (0.35000000000000003,0.2550409629918154) +- (0.0,0.0)
            (0.4,0.25554891679838765) +- (0.0,0.0)
            (0.45,0.2557581004971683) +- (0.0,0.0)
            (0.5,0.2558292328696388) +- (0.0,0.0)
            (0.55,0.25688131470306663) +- (0.0,0.0)
            (0.6000000000000001,0.2577702734529674) +- (0.0,0.0)
            (0.65,0.2586055127034014) +- (0.0,0.0)
            (0.7000000000000001,0.2590791589824789) +- (0.0,0.0)
            (0.75,0.259132201366447) +- (0.0,0.0)
            (0.8,0.25942485304496216) +- (0.0,0.0)
            (0.8500000000000001,0.2598160621441753) +- (0.0,0.0)
            (0.9,0.26116248936372854) +- (0.0,0.0)
            (0.9500000000000001,0.2618696220289091) +- (0.0,0.0)
            (1.0,0.2625588795306521) +- (0.0,0.0)
    	};
    	\end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.48\textwidth}
        \begin{tikzpicture}
    	\begin{axis}[
    		ylabel=BLEU Score,
    		width=\textwidth,
            height=13em,
    		]
    	\addplot[color=black, dashed, line width=2pt] coordinates {
            (0.05,0.7141407206570246) +- (0.0,0.0)
            (0.1,0.7208016863445981) +- (0.0,0.0)
            (0.15000000000000002,0.7271735351325991) +- (0.0,0.0)
            (0.2,0.7315355866160045) +- (0.0,0.0)
            (0.25,0.7326505267165095) +- (0.0,0.0)
            (0.30000000000000004,0.7336285170884027) +- (0.0,0.0)
            (0.35000000000000003,0.7336507222677806) +- (0.0,0.0)
            (0.4,0.7341429765244232) +- (0.0,0.0)
            (0.45,0.7380363527208179) +- (0.0,0.0)
            (0.5,0.7394029785850841) +- (0.0,0.0)
            (0.55,0.7396602954929296) +- (0.0,0.0)
            (0.6000000000000001,0.7396843083007263) +- (0.0,0.0)
            (0.65,0.7398721209436978) +- (0.0,0.0)
            (0.7000000000000001,0.740153043549777) +- (0.0,0.0)
            (0.75,0.7404296417647096) +- (0.0,0.0)
            (0.8,0.7409289263753989) +- (0.0,0.0)
            (0.8500000000000001,0.7414032976378955) +- (0.0,0.0)
            (0.9,0.746079163413182) +- (0.0,0.0)
            (0.9500000000000001,0.7469906112515418) +- (0.0,0.0)
            (1.0,0.7498557282286651) +- (0.0,0.0)
    	};
    	\addplot[color=blue, mark=x] coordinates {
            (0.05,0.7139988190223866) +- (0.0,0.0)
            (0.1,0.7233897989226311) +- (0.0,0.0)
            (0.15000000000000002,0.7259549254079785) +- (0.0,0.0)
            (0.2,0.7312601336335706) +- (0.0,0.0)
            (0.25,0.731512669804262) +- (0.0,0.0)
            (0.30000000000000004,0.7332410230819727) +- (0.0,0.0)
            (0.35000000000000003,0.7344216471351941) +- (0.0,0.0)
            (0.4,0.7344477503230651) +- (0.0,0.0)
            (0.45,0.735114872268755) +- (0.0,0.0)
            (0.5,0.7395859544778582) +- (0.0,0.0)
            (0.55,0.739979765377005) +- (0.0,0.0)
            (0.6000000000000001,0.7405334040288021) +- (0.0,0.0)
            (0.65,0.742000237633792) +- (0.0,0.0)
            (0.7000000000000001,0.7422360023199828) +- (0.0,0.0)
            (0.75,0.7426286396619983) +- (0.0,0.0)
            (0.8,0.7433006839736331) +- (0.0,0.0)
            (0.8500000000000001,0.7457771690189391) +- (0.0,0.0)
            (0.9,0.7460196334477524) +- (0.0,0.0)
            (0.9500000000000001,0.7466014238461499) +- (0.0,0.0)
            (1.0,0.7535842537798574) +- (0.0,0.0)
    	};
    	\addplot[color=red, mark=x] coordinates {
            (0.05,0.7149085953328911) +- (0.0,0.0)
            (0.1,0.730328282002455) +- (0.0,0.0)
            (0.15000000000000002,0.7305513149767242) +- (0.0,0.0)
            (0.2,0.7312584717580382) +- (0.0,0.0)
            (0.25,0.7335200802381419) +- (0.0,0.0)
            (0.30000000000000004,0.7362914868638553) +- (0.0,0.0)
            (0.35000000000000003,0.7363220011085725) +- (0.0,0.0)
            (0.4,0.7367713936484083) +- (0.0,0.0)
            (0.45,0.7397680717454294) +- (0.0,0.0)
            (0.5,0.7401766852455494) +- (0.0,0.0)
            (0.55,0.7402866862894691) +- (0.0,0.0)
            (0.6000000000000001,0.7425582283919523) +- (0.0,0.0)
            (0.65,0.742604593177826) +- (0.0,0.0)
            (0.7000000000000001,0.7427135365850257) +- (0.0,0.0)
            (0.75,0.7429833527296118) +- (0.0,0.0)
            (0.8,0.7433266193652419) +- (0.0,0.0)
            (0.8500000000000001,0.7453632188410705) +- (0.0,0.0)
            (0.9,0.7459727911525279) +- (0.0,0.0)
            (0.9500000000000001,0.7467250859815828) +- (0.0,0.0)
            (1.0,0.7473204660900604) +- (0.0,0.0)
    	};
    	\addplot[color=green, mark=o] coordinates {
            (0.05,0.714275034690569) +- (0.0,0.0)
            (0.1,0.726073958730469) +- (0.0,0.0)
            (0.15000000000000002,0.7339469968479715) +- (0.0,0.0)
            (0.2,0.734934902011257) +- (0.0,0.0)
            (0.25,0.735541392250034) +- (0.0,0.0)
            (0.30000000000000004,0.7357342163603902) +- (0.0,0.0)
            (0.35000000000000003,0.7358758889884803) +- (0.0,0.0)
            (0.4,0.7361161133892675) +- (0.0,0.0)
            (0.45,0.7367430727045854) +- (0.0,0.0)
            (0.5,0.7406061754013613) +- (0.0,0.0)
            (0.55,0.7411907884290203) +- (0.0,0.0)
            (0.6000000000000001,0.7427056129306977) +- (0.0,0.0)
            (0.65,0.7437710291846749) +- (0.0,0.0)
            (0.7000000000000001,0.7442145737319239) +- (0.0,0.0)
            (0.75,0.7462410528293253) +- (0.0,0.0)
            (0.8,0.7470032795438473) +- (0.0,0.0)
            (0.8500000000000001,0.747289385696623) +- (0.0,0.0)
            (0.9,0.7496523277463156) +- (0.0,0.0)
            (0.9500000000000001,0.7508234096443659) +- (0.0,0.0)
            (1.0,0.7510983262443962) +- (0.0,0.0)
    	};
    	\addplot[color=purple, mark=o] coordinates {
            (0.05,0.7145310969604388) +- (0.0,0.0)
            (0.1,0.7190350437884636) +- (0.0,0.0)
            (0.15000000000000002,0.7245248102620331) +- (0.0,0.0)
            (0.2,0.725024149855845) +- (0.0,0.0)
            (0.25,0.730326575827196) +- (0.0,0.0)
            (0.30000000000000004,0.7317009216588275) +- (0.0,0.0)
            (0.35000000000000003,0.7333385897389307) +- (0.0,0.0)
            (0.4,0.7343026638719942) +- (0.0,0.0)
            (0.45,0.739793146971117) +- (0.0,0.0)
            (0.5,0.7406431772957613) +- (0.0,0.0)
            (0.55,0.7423964472899888) +- (0.0,0.0)
            (0.6000000000000001,0.7433284833140569) +- (0.0,0.0)
            (0.65,0.7435537763538694) +- (0.0,0.0)
            (0.7000000000000001,0.7450319222785458) +- (0.0,0.0)
            (0.75,0.74989879306903) +- (0.0,0.0)
            (0.8,0.7491412709641142) +- (0.0,0.0)
            (0.8500000000000001,0.750314971335157) +- (0.0,0.0)
            (0.9,0.75020100892093) +- (0.0,0.0)
            (0.9500000000000001,0.75
            11907149437139) +- (0.0,0.0)
            (1.0,0.7518871096932336) +- (0.0,0.0)
    	};
    	\addplot[color=green, mark=x] coordinates {
            (0.05,0.7142886999079228) +- (0.0,0.0)
            (0.1,0.7260415660094189) +- (0.0,0.0)
            (0.15000000000000002,0.7347714836650778) +- (0.0,0.0)
            (0.2,0.7361865073652205) +- (0.0,0.0)
            (0.25,0.7396271602924984) +- (0.0,0.0)
            (0.30000000000000004,0.7401231412921925) +- (0.0,0.0)
            (0.35000000000000003,0.7402686659390227) +- (0.0,0.0)
            (0.4,0.7408391304040907) +- (0.0,0.0)
            (0.45,0.7413995063918304) +- (0.0,0.0)
            (0.5,0.7455119927617939) +- (0.0,0.0)
            (0.55,0.7457045979506228) +- (0.0,0.0)
            (0.6000000000000001,0.7469779284730251) +- (0.0,0.0)
            (0.65,0.7473459142882082) +- (0.0,0.0)
            (0.7000000000000001,0.7475064620338199) +- (0.0,0.0)
            (0.75,0.748797770097313) +- (0.0,0.0)
            (0.8,0.7495395542135416) +- (0.0,0.0)
            (0.8500000000000001,0.7501214184762489) +- (0.0,0.0)
            (0.9,0.7502704749570207) +- (0.0,0.0)
            (0.9500000000000001,0.750619996915536) +- (0.0,0.0)
            (1.0,0.7507072634723233) +- (0.0,0.0)
    	};
    	\addplot[color=purple, mark=x] coordinates {
            (0.05,0.7143033698477079) +- (0.0,0.0)
            (0.1,0.7264744577857899) +- (0.0,0.0)
            (0.15000000000000002,0.7361600950807802) +- (0.0,0.0)
            (0.2,0.737021519229477) +- (0.0,0.0)
            (0.25,0.7379977555248348) +- (0.0,0.0)
            (0.30000000000000004,0.7383676664028112) +- (0.0,0.0)
            (0.35000000000000003,0.7405663006342755) +- (0.0,0.0)
            (0.4,0.7407751811073131) +- (0.0,0.0)
            (0.45,0.7410164055187987) +- (0.0,0.0)
            (0.5,0.7423642716401824) +- (0.0,0.0)
            (0.55,0.7431541870006166) +- (0.0,0.0)
            (0.6000000000000001,0.7444517820992174) +- (0.0,0.0)
            (0.65,0.7444723388818795) +- (0.0,0.0)
            (0.7000000000000001,0.7460670376565453) +- (0.0,0.0)
            (0.75,0.7469866098025078) +- (0.0,0.0)
            (0.8,0.7489513421799361) +- (0.0,0.0)
            (0.8500000000000001,0.7496254804924594) +- (0.0,0.0)
            (0.9,0.7509568682330494) +- (0.0,0.0)
            (0.9500000000000001,0.7513125655229335) +- (0.0,0.0)
            (1.0,0.751623049755178) +- (0.0,0.0)
    	};
	\end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \newline
    \begin{subfigure}{\textwidth}
        \begin{tikzpicture}
    	\begin{axis}[
    		ylabel=ROUGE Score,
    		xlabel=\% Of Data Used,
    		width=0.5\textwidth,
            height=13em,
            legend cell align=left,
            legend pos=south east,
            legend style={draw=none,font=\tiny},
    		]
    	\addplot[color=black, dashed, line width=2pt] coordinates {
        	(0.05,0.5247825550776611) +- (0.0,0.0)
            (0.1,0.529852211332443) +- (0.0,0.0)
            (0.15000000000000002,0.5366709346654868) +- (0.0,0.0)
            (0.2,0.5409957336509104) +- (0.0,0.0)
            (0.25,0.5441001102401122) +- (0.0,0.0)
            (0.30000000000000004,0.5455179409719608) +- (0.0,0.0)
            (0.35000000000000003,0.5478126601702844) +- (0.0,0.0)
            (0.4,0.5499958664900081) +- (0.0,0.0)
            (0.45,0.5521345865281444) +- (0.0,0.0)
            (0.5,0.5526519474933168) +- (0.0,0.0)
            (0.55,0.552942652646533) +- (0.0,0.0)
            (0.6000000000000001,0.5529915714623052) +- (0.0,0.0)
            (0.65,0.5553861498418347) +- (0.0,0.0)
            (0.7000000000000001,0.5554757502877685) +- (0.0,0.0)
            (0.75,0.5560776239957659) +- (0.0,0.0)
            (0.8,0.5561137040686712) +- (0.0,0.0)
            (0.8500000000000001,0.5576766540565435) +- (0.0,0.0)
            (0.9,0.5615572622698368) +- (0.0,0.0)
            (0.9500000000000001,0.5616280164377427) +- (0.0,0.0)
            (1.0,0.5630691442639919) +- (0.0,0.0)
    	};
    	\addplot[color=blue, mark=x] coordinates {
        	(0.05,0.5269048072821495) +- (0.0,0.0)
            (0.1,0.53309261659892) +- (0.0,0.0)
            (0.15000000000000002,0.5463857568242352) +- (0.0,0.0)
            (0.2,0.5465034450626252) +- (0.0,0.0)
            (0.25,0.5477169694730938) +- (0.0,0.0)
            (0.30000000000000004,0.5488722771879923) +- (0.0,0.0)
            (0.35000000000000003,0.5497731593274502) +- (0.0,0.0)
            (0.4,0.5499679745324284) +- (0.0,0.0)
            (0.45,0.5524516909141428) +- (0.0,0.0)
            (0.5,0.5525990454511243) +- (0.0,0.0)
            (0.55,0.5527120061310601) +- (0.0,0.0)
            (0.6000000000000001,0.5545000230890846) +- (0.0,0.0)
            (0.65,0.5558467232058527) +- (0.0,0.0)
            (0.7000000000000001,0.5560687236053701) +- (0.0,0.0)
            (0.75,0.5562439011460771) +- (0.0,0.0)
            (0.8,0.559888771556031) +- (0.0,0.0)
            (0.8500000000000001,0.5604996288811106) +- (0.0,0.0)
            (0.9,0.5615445344304311) +- (0.0,0.0)
            (0.9500000000000001,0.5622537486182053) +- (0.0,0.0)
            (1.0,0.5628353871152452) +- (0.0,0.0)
    	};
    	\addplot[color=red, mark=x] coordinates {
    	    (0.05,0.5250839369347442) +- (0.0,0.0)
            (0.1,0.5389242417349751) +- (0.0,0.0)
            (0.15000000000000002,0.5397076105607308) +- (0.0,0.0)
            (0.2,0.5423663875900527) +- (0.0,0.0)
            (0.25,0.5481977172298533) +- (0.0,0.0)
            (0.30000000000000004,0.5510741138649754) +- (0.0,0.0)
            (0.35000000000000003,0.5515056010124706) +- (0.0,0.0)
            (0.4,0.5519524737697148) +- (0.0,0.0)
            (0.45,0.5533187515777876) +- (0.0,0.0)
            (0.5,0.5550754414636955) +- (0.0,0.0)
            (0.55,0.5557726898422185) +- (0.0,0.0)
            (0.6000000000000001,0.5569436756790647) +- (0.0,0.0)
            (0.65,0.5571773740686625) +- (0.0,0.0)
            (0.7000000000000001,0.5579099854615316) +- (0.0,0.0)
            (0.75,0.5583122041576005) +- (0.0,0.0)
            (0.8,0.5588516844568912) +- (0.0,0.0)
            (0.8500000000000001,0.5602265252622061) +- (0.0,0.0)
            (0.9,0.5611159267516204) +- (0.0,0.0)
            (0.9500000000000001,0.5638951778728887) +- (0.0,0.0)
            (1.0,0.564314847236459) +- (0.0,0.0)
    	};
    	\addplot[color=green, mark=o] coordinates {
        	(0.05,0.5226734798518098) +- (0.0,0.0)
            (0.1,0.5400899218687318) +- (0.0,0.0)
            (0.15000000000000002,0.5419784995194725) +- (0.0,0.0)
            (0.2,0.5504389275265484) +- (0.0,0.0)
            (0.25,0.5511184244630094) +- (0.0,0.0)
            (0.30000000000000004,0.5514525393459466) +- (0.0,0.0)
            (0.35000000000000003,0.5522595825687742) +- (0.0,0.0)
            (0.4,0.5530593871393361) +- (0.0,0.0)
            (0.45,0.5538028626812512) +- (0.0,0.0)
            (0.5,0.5540990302698949) +- (0.0,0.0)
            (0.55,0.554626907390348) +- (0.0,0.0)
            (0.6000000000000001,0.5554802045364065) +- (0.0,0.0)
            (0.65,0.5556769603652707) +- (0.0,0.0)
            (0.7000000000000001,0.5563279028857906) +- (0.0,0.0)
            (0.75,0.5573301876939746) +- (0.0,0.0)
            (0.8,0.5574270837549526) +- (0.0,0.0)
            (0.8500000000000001,0.5581857219293245) +- (0.0,0.0)
            (0.9,0.55923135200206) +- (0.0,0.0)
            (0.9500000000000001,0.5595765826159631) +- (0.0,0.0)
            (1.0,0.5636783579368574) +- (0.0,0.0)
    	};
    	\addplot[color=purple, mark=o] coordinates {
        	(0.05,0.525225236126875) +- (0.0,0.0)
            (0.1,0.5368321130261902) +- (0.0,0.0)
            (0.15000000000000002,0.5433581275950683) +- (0.0,0.0)
            (0.2,0.5464090161329904) +- (0.0,0.0)
            (0.25,0.546602149047587) +- (0.0,0.0)
            (0.30000000000000004,0.5470857202816892) +- (0.0,0.0)
            (0.35000000000000003,0.5511289152458124) +- (0.0,0.0)
            (0.4,0.553612317927477) +- (0.0,0.0)
            (0.45,0.5540273639612459) +- (0.0,0.0)
            (0.5,0.5559088392175899) +- (0.0,0.0)
            (0.55,0.5586583089131445) +- (0.0,0.0)
            (0.6000000000000001,0.5588447893460521) +- (0.0,0.0)
            (0.65,0.5601513240904383) +- (0.0,0.0)
            (0.7000000000000001,0.5606134731808425) +- (0.0,0.0)
            (0.75,0.5608989879306903) +- (0.0,0.0)
            (0.8,0.5621412709641142) +- (0.0,0.0)
            (0.8500000000000001,0.563314971335157) +- (0.0,0.0)
            (0.9,0.56320100892093) +- (0.0,0.0)
            (0.9500000000000001,0.5641907149437139) +- (0.0,0.0)
            (1.0,0.5658871096932336) +- (0.0,0.0)
    	};
    	\addplot[color=green, mark=x] coordinates {
        	(0.05,0.5258616240334652) +- (0.0,0.0)
    	    (0.1,0.5443183722681657) +- (0.0,0.0)
            (0.15000000000000002,0.5500963204874765) +- (0.0,0.0)
            (0.2,0.5523611650027507) +- (0.0,0.0)
            (0.25,0.553353593836112) +- (0.0,0.0)
            (0.30000000000000004,0.5541793650889598) +- (0.0,0.0)
            (0.35000000000000003,0.5563902907781554) +- (0.0,0.0)
            (0.4,0.5567950501387045) +- (0.0,0.0)
            (0.45,0.5577935363161459) +- (0.0,0.0)
            (0.5,0.5583851159874607) +- (0.0,0.0)
            (0.55,0.5584260832216481) +- (0.0,0.0)
            (0.6000000000000001,0.5588574612737924) +- (0.0,0.0)
            (0.65,0.5592138608437325) +- (0.0,0.0)
            (0.7000000000000001,0.5599601758641017) +- (0.0,0.0)
            (0.75,0.559988340396532) +- (0.0,0.0)
            (0.8,0.5601879877786375) +- (0.0,0.0)
            (0.8500000000000001,0.560846934500025) +- (0.0,0.0)
            (0.9,0.5614551429470184) +- (0.0,0.0)
            (0.9500000000000001,0.5619963151374446) +- (0.0,0.0)
            (1.0,0.56423682793726) +- (0.0,0.0)
    	};
    	\addplot[color=purple, mark=x] coordinates {
    	    (0.05,0.5233795138855573) +- (0.0,0.0)
            (0.1,0.5400181468505851) +- (0.0,0.0)
            (0.15000000000000002,0.5460653717854946) +- (0.0,0.0)
            (0.2,0.5472149420535378) +- (0.0,0.0)
            (0.25,0.5481830885624248) +- (0.0,0.0)
            (0.30000000000000004,0.5490066107655355) +- (0.0,0.0)
            (0.35000000000000003,0.552378076125166) +- (0.0,0.0)
            (0.4,0.5526091012307448) +- (0.0,0.0)
            (0.45,0.5526115943724196) +- (0.0,0.0)
            (0.5,0.5536914174982439) +- (0.0,0.0)
            (0.55,0.5537027026300674) +- (0.0,0.0)
            (0.6000000000000001,0.5537558341792664) +- (0.0,0.0)
            (0.65,0.5550010894031414) +- (0.0,0.0)
            (0.7000000000000001,0.5569278019415282) +- (0.0,0.0)
            (0.75,0.5589987063398618) +- (0.0,0.0)
            (0.8,0.5601825873607151) +- (0.0,0.0)
            (0.8500000000000001,0.560622858915728) +- (0.0,0.0)
            (0.9,0.5611620561713804) +- (0.0,0.0)
            (0.9500000000000001,0.5643155657216652) +- (0.0,0.0)
            (1.0,0.5649778867714437) +- (0.0,0.0)
    	};
    	\legend{Random, Entropy, Likelihood, Divergence, Agreement, Cluster-Divergence, Cluster-Agreement}
	\end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \caption{\small{Validation performance of all active learning methods on the MSR-VTT dataset using the transformer model structure with respect to METEOR Score \cite{agarwal2008meteor}, BLEU Score \cite{papineni2002bleu} and ROUGE-L Score \cite{lin2002manual}. The curves presented are the means of 3 individual experiments using each method.}}
    \label{fig:results_all}
    \vspace{-1em}
\end{figure}

==> tex_figures/all_results_v1.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{\textwidth}
    \begin{tikzpicture}
    	\begin{axis}[
    		ylabel=CIDER Score,
    		width=\textwidth,
            height=13em,
		]
    \addplot[color=green,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
    		(0.05,0.2326) +- (0.0,0.0)
            (0.1,0.31858) +- (0.0,0.0)
            (0.15,0.33925) +- (0.0,0.0)
            (0.2,0.3503158195165537) +- (0.0,0.0)
            (0.25,0.3619713804040586) +- (0.0,0.0)
            (0.3,0.36974980194252074) +- (0.0,0.0)
            (0.35,0.37022196029791484) +- (0.0,0.0)
            (0.4,0.3694832162562539) +- (0.0,0.0)
            (0.45,0.3696413943267579) +- (0.0,0.0)
            (0.5,0.3698282235223256) +- (0.0,0.0)
            (0.55,0.36402048576683987) +- (0.0,0.0)
            (0.6,0.3634291418218846) +- (0.0,0.0)
            (0.65,0.3690993827602163) +- (0.0,0.0)
            (0.7000000000000001,0.3697310398917909) +- (0.0,0.0)
            (0.75,0.3692674814483858) +- (0.0,0.0)
            (0.8,0.368313531640749) +- (0.0,0.0)
            (0.8500000000000001,0.36855815058563324) +- (0.0,0.0)
            (0.9,0.3720680839191941) +- (0.0,0.0)
            (0.9500000000000001,0.37235969921175987) +- (0.0,0.0)
            (1.0,0.376534954609938) +- (0.0,0.0)
    	};
    	\addplot[color=purple,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
    		(0.05,0.23410126664193612) +- (0.0,0.0)
            (0.1,0.3048497369356562) +- (0.0,0.0)
            (0.15000000000000002,0.32915335274077195) +- (0.0,0.0)
            (0.2,0.3377061843741477) +- (0.0,0.0)
            (0.25,0.343010072846639) +- (0.0,0.0)
            (0.30000000000000004,0.3499812222499056) +- (0.0,0.0)
            (0.35000000000000003,0.35730064529270267) +- (0.0,0.0)
            (0.4,0.3622567107050786) +- (0.0,0.0)
            (0.45,0.3617348663191654) +- (0.0,0.0)
            (0.5,0.3671089315768593) +- (0.0,0.0)
            (0.55,0.368190088244424) +- (0.0,0.0)
            (0.6000000000000001,0.3677068298011455) +- (0.0,0.0)
            (0.65,0.3694207705960271) +- (0.0,0.0)
            (0.7000000000000001,0.36736032545261776) +- (0.0,0.0)
            (0.75,0.3652674814483858) +- (0.0,0.0)
            (0.8,0.3677399376047741) +- (0.0,0.0)
            (0.8500000000000001,0.36855815058563324) +- (0.0,0.0)
            (0.9,0.3720680839191941) +- (0.0,0.0)
            (0.9500000000000001,0.3682937766050682) +- (0.0,0.0)
            (1.0,0.37640532356934814) +- (0.0,0.0)
    	};
    	\addplot[color=black, dashed, line width=2pt] coordinates {
    		(0.05,0.24115723123809749) +- (0.013089655530755497,0.0138923862569832)
            (0.1,0.2807601868933432) +- (0.006770766136519769,0.006806213276513492)
            (0.15000000000000002,0.30564417784735065) +- (0.009274445881548568,0.009905951294126398)
            (0.2,0.3127827441303963) +- (0.011843520639098609,0.012391686914742761)
            (0.25,0.325228337520881) +- (0.00724654491933452,0.007527101663859289)
            (0.30000000000000004,0.33502442225016893) +- (0.011268830626727747,0.01149540274116131)
            (0.35000000000000003,0.3295700280101429) +- (0.011912141106795459,0.012109035631855678)
            (0.4,0.3369482079796254) +- (0.005259140315692931,0.00557060999222741)
            (0.45,0.3418220671500454) +- (0.013283717278769529,0.013771626866111561)
            (0.5,0.3448165299451313) +- (0.01071709291236975,0.011054167665195905)
            (0.55,0.35025251853541073) +- (0.004907559340565209,0.004980543202449182)
            (0.6000000000000001,0.35341294598274925) +- (0.0024942954911775605,0.002538206795724208)
            (0.65,0.35749911841918114) +- (0.0077876107031587,0.007904299295982561)
            (0.7000000000000001,0.3551895117223253) +- (0.0041259647668138045,0.004192156849029958)
            (0.75,0.35896006144040504) +- (0.0033199583051125724,0.003611053264438136)
            (0.8,0.36392037899856877) +- (0.006705859608862794,0.007342536882400806)
            (0.8500000000000001,0.37298576626320705) +- (0.0028596857217169785,0.002942924032531293)
            (0.9,0.37346207814992054) +- (0.006940521053014359,0.006984639490820473)
            (0.9500000000000001,0.3738013471945252) +- (0.007688572676029563,0.00790992851056391)
            (1.0,0.3756358775437451) +- (0.0049883162491303375,0.0050648910730082645)
    	};
    	\addplot[color=blue,mark=o,error bars/.cd, y dir=both, y explicit] coordinates {
    	    (0.05, 0.2355098708340697) +- (0.0,0.0)
            (0.1, 0.281425736154405) +- (0.0,0.0)
            (0.15, 0.30614877172515687) +- (0.0,0.0)
            (0.2, 0.31362429039155193) +- (0.0,0.0)
            (0.25, 0.33247209185538906) +- (0.0,0.0)
            (0.3, 0.335833063935866) +- (0.0,0.0)
            (0.35, 0.34170707560015355) +- (0.0,0.0)
            (0.4, 0.3448804835216095) +- (0.0,0.0)
            (0.45, 0.348428998785652) +- (0.0,0.0)
            (0.5, 0.34992199664245565) +- (0.0,0.0)
            (0.55, 0.3514256831155741) +- (0.0,0.0)
            (0.6, 0.3528611720896133) +- (0.0,0.0)
            (0.65, 0.3541019546156619) +- (0.0,0.0)
            (0.7, 0.35519470455201657) +- (0.0,0.0)
            (0.75, 0.35822044282843485) +- (0.0,0.0)
            (0.8, 0.36791540100216624) +- (0.0,0.0)
            (0.85, 0.3710640992623989) +- (0.0,0.0)
            (0.9, 0.3741676758842158) +- (0.0,0.0)
            (0.95, 0.37363435336566325) +- (0.0,0.0)
            (1.0, 0.3721470240766391) +- (0.0,0.0)
        };
        \addplot[color=green,mark=o] coordinates {
            (0.05,0.2423889028961552) +- (0,0)
            (0.1,0.3177340007725711) +- (0,0)
            (0.15000000000000002,0.3333782164605046) +- (0,0)
            (0.2,0.3415193558631533) +- (0,0)
            (0.25,0.3529583200393814) +- (0,0)
            (0.30000000000000004,0.3535204392132196) +- (0,0)
            (0.35000000000000003,0.3579443159113561) +- (0,0)
            (0.4,0.35922404603016355) +- (0,0)
            (0.45,0.363642670485712) +- (0,0)
            (0.5,0.3693001754602514) +- (0,0)
            (0.55,0.3694672640131331) +- (0,0)
            (0.6000000000000001,0.3653671492996132) +- (0,0)
            (0.65,0.3663221687092015) +- (0,0)
            (0.7000000000000001,0.367088983710954023) +- (0,0)
            (0.75,0.3676703385956278) +- (0,0)
            (0.8,0.367465733438517653) +- (0,0)
            (0.8500000000000001,0.3684463433678409) +- (0,0)
            (0.9,0.3708061850970226) +- (0,0)
            (0.9500000000000001,0.37156943090920298) +- (0,0)
            (1.0,0.38155265329939975) +- (0,0)
        };
        \addplot[color=purple, mark=o] coordinates {
            (0.05,0.2336041922198925) +- (0,0)
            (0.1,0.2669321810218954) +- (0,0)
            (0.15000000000000002,0.2966060917473622) +- (0,0)
            (0.2,0.3162304834173863) +- (0,0)
            (0.25,0.3216325730759363) +- (0,0)
            (0.30000000000000004,0.32815972434965405) +- (0,0)
            (0.35000000000000003,0.3354257858133343) +- (0,0)
            (0.4,0.3440820436214528) +- (0,0)
            (0.45,0.347417243308272) +- (0,0)
            (0.5,0.34726889516455795) +- (0,0)
            (0.55,0.3500081193882532) +- (0,0)
            (0.6000000000000001,0.35321750627426305) +- (0,0)
            (0.65,0.35985864370367027) +- (0,0)
            (0.7000000000000001,0.3611071127277123) +- (0,0)
            (0.75,0.365912314870499) +- (0,0)
            (0.8,0.368595491899883085) +- (0,0)
            (0.8500000000000001,0.3712513852332387) +- (0,0)
            (0.9,0.3751622038423959) +- (0,0)
            (0.9500000000000001,0.3768779085518753) +- (0,0)
            (1.0,0.377662331637616092) +- (0,0)
        };
        \addplot[color=blue,mark=x] coordinates {
    	    (0.05,0.23358807469535932) +- (0,0)
            (0.1,0.2758549231079982) +- (0,0)
            (0.15000000000000002,0.2880394393204002) +- (0,0)
            (0.2,0.29611980710844727) +- (0,0)
            (0.25,0.30743320979617502) +- (0,0)
            (0.30000000000000004,0.3133236472361788) +- (0,0)
            (0.35000000000000003,0.3176621959417205) +- (0,0)
            (0.4,0.3232477061585097) +- (0,0)
            (0.45,0.3300530081697144) +- (0,0)
            (0.5,0.3378737256531124) +- (0,0)
            (0.55,0.34810311305542069) +- (0,0)
            (0.6000000000000001,0.3527195431222207) +- (0,0)
            (0.65,0.35546019829805038) +- (0,0)
            (0.7000000000000001,0.3542614554274949) +- (0,0)
            (0.75,0.3570648240099439) +- (0,0)
            (0.8,0.3648786060388311) +- (0,0)
            (0.8500000000000001,0.365361154806120658) +- (0,0)
            (0.9,0.36542464461716706) +- (0,0)
            (0.9500000000000001,0.3702450352624367) +- (0,0)
            (1.0,0.378670307069035) +- (0,0)
        };
        \addplot[color=red,mark=x] coordinates {
    	    (0.05,0.2303838330745076) +- (0,0)
            (0.1,0.284014777717478175) +- (0,0)
            (0.15000000000000002,0.292028340078657) +- (0,0)
            (0.2,0.3043926947418053) +- (0,0)
            (0.25,0.30797016810093151) +- (0,0)
            (0.30000000000000004,0.3104511669023759) +- (0,0)
            (0.35000000000000003,0.313535378352247) +- (0,0)
            (0.4,0.3257448067122285) +- (0,0)
            (0.45,0.3309358238487496) +- (0,0)
            (0.5,0.34133449395702104) +- (0,0)
            (0.55,0.34813598348344212) +- (0,0)
            (0.6000000000000001,0.35777629879375095) +- (0,0)
            (0.65,0.3605124243371597) +- (0,0)
            (0.7000000000000001,0.3627146286474699) +- (0,0)
            (0.75,0.3665840025874591) +- (0,0)
            (0.8,0.37004915592306883) +- (0,0)
            (0.8500000000000001,0.3791795732546085) +- (0,0)
            (0.9,0.3807937184292069) +- (0,0)
            (0.9500000000000001,0.38190550301406557) +- (0,0)
            (1.0,0.38152369425658499) +- (0,0)
        };
    \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\textwidth}
    \begin{tikzpicture}
    	\begin{axis}[
    		ylabel=METEOR Score,
            width=\textwidth,
            height=13em,
    		]
    	\addplot[color=black, dashed, line width=2pt] coordinates {
        	(0.05,0.23422035625239087) +- (0.0,0.0)
            (0.1,0.23664779350663062) +- (0.0,0.0)
            (0.15000000000000002,0.24175112781949315) +- (0.0,0.0)
            (0.2,0.24709053207804188) +- (0.0,0.0)
            (0.25,0.24743262016793766) +- (0.0,0.0)
            (0.30000000000000004,0.24808543792233087) +- (0.0,0.0)
            (0.35000000000000003,0.25204093798192106) +- (0.0,0.0)
            (0.4,0.25266498702592555) +- (0.0,0.0)
            (0.45,0.2527787060977543) +- (0.0,0.0)
            (0.5,0.25304818821706115) +- (0.0,0.0)
            (0.55,0.2549400741782641) +- (0.0,0.0)
            (0.6000000000000001,0.2558679335763256) +- (0.0,0.0)
            (0.65,0.2559439286265276) +- (0.0,0.0)
            (0.7000000000000001,0.25634285601595225) +- (0.0,0.0)
            (0.75,0.2570689408994138) +- (0.0,0.0)
            (0.8,0.2578526168320202) +- (0.0,0.0)
            (0.8500000000000001,0.2585426008604882) +- (0.0,0.0)
            (0.9,0.260501163380365) +- (0.0,0.0)
            (0.9500000000000001,0.2605901541188439) +- (0.0,0.0)
            (1.0,0.26325242361465195) +- (0.0,0.0)
    	};
    	\addplot[color=blue, mark=o] coordinates {
        	(0.05,0.2339019021915479) +- (0,0)
            (0.1,0.23634439426602566) +- (0,0)
            (0.15000000000000002,0.24051911556368545) +- (0,0)
            (0.2,0.2487816772606242) +- (0,0)
            (0.25,0.248135519270504) +- (0,0)
            (0.30000000000000004,0.2489317245680774) +- (0,0)
            (0.35000000000000003,0.2490807480834559) +- (0,0)
            (0.4,0.2577702737705351) +- (0,0)
            (0.45,0.2572103207234569) +- (0,0)
            (0.5,0.2577333677567312) +- (0,0)
            (0.55,0.2574372181616952) +- (0,0)
            (0.6000000000000001,0.258381580189436627) +- (0,0)
            (0.65,0.2594918896824913) +- (0,0)
            (0.7000000000000001,0.258096428243359) +- (0,0)
            (0.75,0.2582037902452943) +- (0,0)
            (0.8,0.2583348866503715) +- (0,0)
            (0.8500000000000001,0.25942645287856453) +- (0,0)
            (0.9,0.2613765291819378) +- (0,0)
            (0.9500000000000001,0.2601494135982047) +- (0,0)
            (1.0,0.2630518514109085) +- (0,0)
    	};
    	\addplot[color=blue, mark=x] coordinates {
            (0.05,0.2338141045367902) +- (0.0,0.0)
            (0.1,0.23934650528159507) +- (0.0,0.0)
            (0.15000000000000002,0.24664471806433247) +- (0.0,0.0)
            (0.2,0.2507967447122672) +- (0.0,0.0)
            (0.25,0.25166572997584014) +- (0.0,0.0)
            (0.30000000000000004,0.2528006308808832) +- (0.0,0.0)
            (0.35000000000000003,0.2530776838024983) +- (0.0,0.0)
            (0.4,0.2538213347462469) +- (0.0,0.0)
            (0.45,0.25413197787720565) +- (0.0,0.0)
            (0.5,0.25448124595697463) +- (0.0,0.0)
            (0.55,0.2545168527431597) +- (0.0,0.0)
            (0.6000000000000001,0.25613109061884) +- (0.0,0.0)
            (0.65,0.256208781051491) +- (0.0,0.0)
            (0.7000000000000001,0.2565013184536345) +- (0.0,0.0)
            (0.75,0.25707152336932815) +- (0.0,0.0)
            (0.8,0.2580518390108601) +- (0.0,0.0)
            (0.8500000000000001,0.25832694231652675) +- (0.0,0.0)
            (0.9,0.259207548122982) +- (0.0,0.0)
            (0.9500000000000001,0.2605620397435934) +- (0.0,0.0)
            (1.0,0.262913854113611) +- (0.0,0.0)
    	};
    	\addplot[color=red, mark=x] coordinates {
            (0.05,0.2345677553106246) +- (0.0,0.0)
            (0.1,0.24474120051949105) +- (0.0,0.0)
            (0.15000000000000002,0.2480642316493606) +- (0.0,0.0)
            (0.2,0.2518322742843756) +- (0.0,0.0)
            (0.25,0.25219007516713926) +- (0.0,0.0)
            (0.30000000000000004,0.2539589728714434) +- (0.0,0.0)
            (0.35000000000000003,0.2550887747271261) +- (0.0,0.0)
            (0.4,0.25589439058287683) +- (0.0,0.0)
            (0.45,0.25742521681060737) +- (0.0,0.0)
            (0.5,0.2576203795634583) +- (0.0,0.0)
            (0.55,0.25787909569663814) +- (0.0,0.0)
            (0.6000000000000001,0.2597816034891196) +- (0.0,0.0)
            (0.65,0.2599637226264768) +- (0.0,0.0)
            (0.7000000000000001,0.26028731419915996) +- (0.0,0.0)
            (0.75,0.2607197733182926) +- (0.0,0.0)
            (0.8,0.2609265342931955) +- (0.0,0.0)
            (0.8500000000000001,0.26098963278411486) +- (0.0,0.0)
            (0.9,0.261096035071003) +- (0.0,0.0)
            (0.9500000000000001,0.26299664639784914) +- (0.0,0.0)
            (1.0,0.26354273827538577) +- (0.0,0.0)
    	};
    	\addplot[color=green, mark=o] coordinates {
            (0.05,0.2343005690430619) +- (0.0,0.0)
            (0.1,0.24534547425839126) +- (0.0,0.0)
            (0.15000000000000002,0.25053618517173637) +- (0.0,0.0)
            (0.2,0.25234743649015295) +- (0.0,0.0)
            (0.25,0.25567834458730015) +- (0.0,0.0)
            (0.30000000000000004,0.2559045555817484) +- (0.0,0.0)
            (0.35000000000000003,0.2566589920251967) +- (0.0,0.0)
            (0.4,0.25688813888839857) +- (0.0,0.0)
            (0.45,0.25743866032136575) +- (0.0,0.0)
            (0.5,0.25780783358845294) +- (0.0,0.0)
            (0.55,0.25799820730711753) +- (0.0,0.0)
            (0.6000000000000001,0.258164467448083) +- (0.0,0.0)
            (0.65,0.2584267086937678) +- (0.0,0.0)
            (0.7000000000000001,0.2591190711648057) +- (0.0,0.0)
            (0.75,0.2593930197513956) +- (0.0,0.0)
            (0.8,0.2595930111310887) +- (0.0,0.0)
            (0.8500000000000001,0.26053334168794173) +- (0.0,0.0)
            (0.9,0.26179720162654363) +- (0.0,0.0)
            (0.9500000000000001,0.26237328546519667) +- (0.0,0.0)
            (1.0,0.2624821261888196) +- (0.0,0.0)
    	};
    	\addplot[color=purple, mark=o] coordinates {
            (0.05,0.23385294475493737) +- (0.0,0.0)
            (0.1,0.2449718057467822) +- (0.0,0.0)
            (0.15000000000000002,0.24982981195101478) +- (0.0,0.0)
            (0.2,0.2515285094741729) +- (0.0,0.0)
            (0.25,0.2533254621697284) +- (0.0,0.0)
            (0.30000000000000004,0.25432481740810575) +- (0.0,0.0)
            (0.35000000000000003,0.2551191161143054) +- (0.0,0.0)
            (0.4,0.2560149490168102) +- (0.0,0.0)
            (0.45,0.2562398064157887) +- (0.0,0.0)
            (0.5,0.25763037675349515) +- (0.0,0.0)
            (0.55,0.2585476010245801) +- (0.0,0.0)
            (0.6000000000000001,0.2593423949127165) +- (0.0,0.0)
            (0.65,0.26013119275676877) +- (0.0,0.0)
            (0.7000000000000001,0.26033369476364326) +- (0.0,0.0)
            (0.75,0.26085761702794463) +- (0.0,0.0)
            (0.8,0.2611412709641142) +- (0.0,0.0)
            (0.8500000000000001,0.260314971335157) +- (0.0,0.0)
            (0.9,0.26320100892093) +- (0.0,0.0)
            (0.9500000000000001,0.2631907149437139) +- (0.0,0.0)
            (1.0,0.2648871096932336) +- (0.0,0.0)
    	};
    	\addplot[color=green, mark=x] coordinates {
        	(0.05,0.23248886245276265) +- (0.0,0.0)
            (0.1,0.24579410099155394) +- (0.0,0.0)
            (0.15000000000000002,0.2503422579437994) +- (0.0,0.0)
            (0.2,0.2530145523328686) +- (0.0,0.0)
            (0.25,0.2546053687878985) +- (0.0,0.0)
            (0.30000000000000004,0.2566546262099903) +- (0.0,0.0)
            (0.35000000000000003,0.25727623415319184) +- (0.0,0.0)
            (0.4,0.2585026807247063) +- (0.0,0.0)
            (0.45,0.258713186721897) +- (0.0,0.0)
            (0.5,0.2587252901677343) +- (0.0,0.0)
            (0.55,0.2587337965204502) +- (0.0,0.0)
            (0.6000000000000001,0.2588615659365178) +- (0.0,0.0)
            (0.65,0.2588971438483671) +- (0.0,0.0)
            (0.7000000000000001,0.26016415495326195) +- (0.0,0.0)
            (0.75,0.2604276554129255) +- (0.0,0.0)
            (0.8,0.26185406002764233) +- (0.0,0.0)
            (0.8500000000000001,0.26193135343024804) +- (0.0,0.0)
            (0.9,0.26222492407512665) +- (0.0,0.0)
            (0.9500000000000001,0.2630312324323873) +- (0.0,0.0)
            (1.0,0.26402299951999364) +- (0.0,0.0)
    	};
    	\addplot[color=purple, mark=x] coordinates {
            (0.05,0.23305303173328095) +- (0.0,0.0)
            (0.1,0.24562905741769958) +- (0.0,0.0)
            (0.15000000000000002,0.2506303583625919) +- (0.0,0.0)
            (0.2,0.250800345754048) +- (0.0,0.0)
            (0.25,0.2514318156237888) +- (0.0,0.0)
            (0.30000000000000004,0.2542509280645426) +- (0.0,0.0)
            (0.35000000000000003,0.2550409629918154) +- (0.0,0.0)
            (0.4,0.25554891679838765) +- (0.0,0.0)
            (0.45,0.2557581004971683) +- (0.0,0.0)
            (0.5,0.2558292328696388) +- (0.0,0.0)
            (0.55,0.25688131470306663) +- (0.0,0.0)
            (0.6000000000000001,0.2577702734529674) +- (0.0,0.0)
            (0.65,0.2586055127034014) +- (0.0,0.0)
            (0.7000000000000001,0.2590791589824789) +- (0.0,0.0)
            (0.75,0.259132201366447) +- (0.0,0.0)
            (0.8,0.25942485304496216) +- (0.0,0.0)
            (0.8500000000000001,0.2598160621441753) +- (0.0,0.0)
            (0.9,0.26116248936372854) +- (0.0,0.0)
            (0.9500000000000001,0.2618696220289091) +- (0.0,0.0)
            (1.0,0.2625588795306521) +- (0.0,0.0)
    	};
    	
    	\end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \newline
    \begin{subfigure}{\textwidth}
        \begin{tikzpicture}
    	\begin{axis}[
    		ylabel=BLEU Score,
    		width=\textwidth,
            height=13em,
    		]
    	\addplot[color=black, dashed, line width=2pt] coordinates {
            (0.05,0.7141407206570246) +- (0.0,0.0)
            (0.1,0.7208016863445981) +- (0.0,0.0)
            (0.15000000000000002,0.7271735351325991) +- (0.0,0.0)
            (0.2,0.7315355866160045) +- (0.0,0.0)
            (0.25,0.7326505267165095) +- (0.0,0.0)
            (0.30000000000000004,0.7336285170884027) +- (0.0,0.0)
            (0.35000000000000003,0.7336507222677806) +- (0.0,0.0)
            (0.4,0.7341429765244232) +- (0.0,0.0)
            (0.45,0.7380363527208179) +- (0.0,0.0)
            (0.5,0.7394029785850841) +- (0.0,0.0)
            (0.55,0.7396602954929296) +- (0.0,0.0)
            (0.6000000000000001,0.7396843083007263) +- (0.0,0.0)
            (0.65,0.7398721209436978) +- (0.0,0.0)
            (0.7000000000000001,0.740153043549777) +- (0.0,0.0)
            (0.75,0.7404296417647096) +- (0.0,0.0)
            (0.8,0.7409289263753989) +- (0.0,0.0)
            (0.8500000000000001,0.7414032976378955) +- (0.0,0.0)
            (0.9,0.746079163413182) +- (0.0,0.0)
            (0.9500000000000001,0.7469906112515418) +- (0.0,0.0)
            (1.0,0.7498557282286651) +- (0.0,0.0)
    	};
    	\addplot[color=blue, mark=o] coordinates {
    	    (0.05,0.71494598289255) +- (0,0)
            (0.1,0.7180468752410915) +- (0,0)
            (0.15000000000000002,0.72013482967938356) +- (0,0)
            (0.2,0.7273251496603118) +- (0,0)
            (0.25,0.730534209382137) +- (0,0)
            (0.30000000000000004,0.73319210564196822) +- (0,0)
            (0.35000000000000003,0.73544813750632688) +- (0,0)
            (0.4,0.7381921011594932) +- (0,0)
            (0.45,0.7422769295494882) +- (0,0)
            (0.5,0.74273028795860062) +- (0,0)
            (0.55,0.74613193770512556) +- (0,0)
            (0.6000000000000001,0.7479103951270631) +- (0,0)
            (0.65,0.7482131588064785) +- (0,0)
            (0.7000000000000001,0.7475893039100182) +- (0,0)
            (0.75,0.7472200032787201) +- (0,0)
            (0.8,0.7488407513593356) +- (0,0)
            (0.8500000000000001,0.74825332224276332) +- (0,0)
            (0.9,0.7488822910846404) +- (0,0)
            (0.9500000000000001,0.7489223927750065) +- (0,0)
            (1.0,0.74921393045832562) +- (0,0)
    	};
    	\addplot[color=blue, mark=x] coordinates {
            (0.05,0.7139988190223866) +- (0.0,0.0)
            (0.1,0.7233897989226311) +- (0.0,0.0)
            (0.15000000000000002,0.7259549254079785) +- (0.0,0.0)
            (0.2,0.7312601336335706) +- (0.0,0.0)
            (0.25,0.731512669804262) +- (0.0,0.0)
            (0.30000000000000004,0.7332410230819727) +- (0.0,0.0)
            (0.35000000000000003,0.7344216471351941) +- (0.0,0.0)
            (0.4,0.7344477503230651) +- (0.0,0.0)
            (0.45,0.735114872268755) +- (0.0,0.0)
            (0.5,0.7395859544778582) +- (0.0,0.0)
            (0.55,0.739979765377005) +- (0.0,0.0)
            (0.6000000000000001,0.7405334040288021) +- (0.0,0.0)
            (0.65,0.742000237633792) +- (0.0,0.0)
            (0.7000000000000001,0.7422360023199828) +- (0.0,0.0)
            (0.75,0.7426286396619983) +- (0.0,0.0)
            (0.8,0.7433006839736331) +- (0.0,0.0)
            (0.8500000000000001,0.7457771690189391) +- (0.0,0.0)
            (0.9,0.7460196334477524) +- (0.0,0.0)
            (0.9500000000000001,0.7466014238461499) +- (0.0,0.0)
            (1.0,0.7535842537798574) +- (0.0,0.0)
    	};
    	\addplot[color=red, mark=x] coordinates {
            (0.05,0.7149085953328911) +- (0.0,0.0)
            (0.1,0.730328282002455) +- (0.0,0.0)
            (0.15000000000000002,0.7305513149767242) +- (0.0,0.0)
            (0.2,0.7312584717580382) +- (0.0,0.0)
            (0.25,0.7335200802381419) +- (0.0,0.0)
            (0.30000000000000004,0.7362914868638553) +- (0.0,0.0)
            (0.35000000000000003,0.7363220011085725) +- (0.0,0.0)
            (0.4,0.7367713936484083) +- (0.0,0.0)
            (0.45,0.7397680717454294) +- (0.0,0.0)
            (0.5,0.7401766852455494) +- (0.0,0.0)
            (0.55,0.7402866862894691) +- (0.0,0.0)
            (0.6000000000000001,0.7425582283919523) +- (0.0,0.0)
            (0.65,0.742604593177826) +- (0.0,0.0)
            (0.7000000000000001,0.7427135365850257) +- (0.0,0.0)
            (0.75,0.7429833527296118) +- (0.0,0.0)
            (0.8,0.7433266193652419) +- (0.0,0.0)
            (0.8500000000000001,0.7453632188410705) +- (0.0,0.0)
            (0.9,0.7459727911525279) +- (0.0,0.0)
            (0.9500000000000001,0.7467250859815828) +- (0.0,0.0)
            (1.0,0.7473204660900604) +- (0.0,0.0)
    	};
    	\addplot[color=green, mark=o] coordinates {
            (0.05,0.714275034690569) +- (0.0,0.0)
            (0.1,0.726073958730469) +- (0.0,0.0)
            (0.15000000000000002,0.7339469968479715) +- (0.0,0.0)
            (0.2,0.734934902011257) +- (0.0,0.0)
            (0.25,0.735541392250034) +- (0.0,0.0)
            (0.30000000000000004,0.7357342163603902) +- (0.0,0.0)
            (0.35000000000000003,0.7358758889884803) +- (0.0,0.0)
            (0.4,0.7361161133892675) +- (0.0,0.0)
            (0.45,0.7367430727045854) +- (0.0,0.0)
            (0.5,0.7406061754013613) +- (0.0,0.0)
            (0.55,0.7411907884290203) +- (0.0,0.0)
            (0.6000000000000001,0.7427056129306977) +- (0.0,0.0)
            (0.65,0.7437710291846749) +- (0.0,0.0)
            (0.7000000000000001,0.7442145737319239) +- (0.0,0.0)
            (0.75,0.7462410528293253) +- (0.0,0.0)
            (0.8,0.7470032795438473) +- (0.0,0.0)
            (0.8500000000000001,0.747289385696623) +- (0.0,0.0)
            (0.9,0.7496523277463156) +- (0.0,0.0)
            (0.9500000000000001,0.7508234096443659) +- (0.0,0.0)
            (1.0,0.7510983262443962) +- (0.0,0.0)
    	};
    	\addplot[color=purple, mark=o] coordinates {
            (0.05,0.7145310969604388) +- (0.0,0.0)
            (0.1,0.7190350437884636) +- (0.0,0.0)
            (0.15000000000000002,0.7245248102620331) +- (0.0,0.0)
            (0.2,0.725024149855845) +- (0.0,0.0)
            (0.25,0.730326575827196) +- (0.0,0.0)
            (0.30000000000000004,0.7317009216588275) +- (0.0,0.0)
            (0.35000000000000003,0.7333385897389307) +- (0.0,0.0)
            (0.4,0.7343026638719942) +- (0.0,0.0)
            (0.45,0.739793146971117) +- (0.0,0.0)
            (0.5,0.7406431772957613) +- (0.0,0.0)
            (0.55,0.7423964472899888) +- (0.0,0.0)
            (0.6000000000000001,0.7433284833140569) +- (0.0,0.0)
            (0.65,0.7435537763538694) +- (0.0,0.0)
            (0.7000000000000001,0.7450319222785458) +- (0.0,0.0)
            (0.75,0.74989879306903) +- (0.0,0.0)
            (0.8,0.7491412709641142) +- (0.0,0.0)
            (0.8500000000000001,0.750314971335157) +- (0.0,0.0)
            (0.9,0.75020100892093) +- (0.0,0.0)
            (0.9500000000000001,0.75
            11907149437139) +- (0.0,0.0)
            (1.0,0.7518871096932336) +- (0.0,0.0)
    	};
    	\addplot[color=green, mark=x] coordinates {
            (0.05,0.7142886999079228) +- (0.0,0.0)
            (0.1,0.7260415660094189) +- (0.0,0.0)
            (0.15000000000000002,0.7347714836650778) +- (0.0,0.0)
            (0.2,0.7361865073652205) +- (0.0,0.0)
            (0.25,0.7396271602924984) +- (0.0,0.0)
            (0.30000000000000004,0.7401231412921925) +- (0.0,0.0)
            (0.35000000000000003,0.7402686659390227) +- (0.0,0.0)
            (0.4,0.7408391304040907) +- (0.0,0.0)
            (0.45,0.7413995063918304) +- (0.0,0.0)
            (0.5,0.7455119927617939) +- (0.0,0.0)
            (0.55,0.7457045979506228) +- (0.0,0.0)
            (0.6000000000000001,0.7469779284730251) +- (0.0,0.0)
            (0.65,0.7473459142882082) +- (0.0,0.0)
            (0.7000000000000001,0.7475064620338199) +- (0.0,0.0)
            (0.75,0.748797770097313) +- (0.0,0.0)
            (0.8,0.7495395542135416) +- (0.0,0.0)
            (0.8500000000000001,0.7501214184762489) +- (0.0,0.0)
            (0.9,0.7502704749570207) +- (0.0,0.0)
            (0.9500000000000001,0.750619996915536) +- (0.0,0.0)
            (1.0,0.7507072634723233) +- (0.0,0.0)
    	};
    	\addplot[color=purple, mark=x] coordinates {
            (0.05,0.7143033698477079) +- (0.0,0.0)
            (0.1,0.7264744577857899) +- (0.0,0.0)
            (0.15000000000000002,0.7361600950807802) +- (0.0,0.0)
            (0.2,0.737021519229477) +- (0.0,0.0)
            (0.25,0.7379977555248348) +- (0.0,0.0)
            (0.30000000000000004,0.7383676664028112) +- (0.0,0.0)
            (0.35000000000000003,0.7405663006342755) +- (0.0,0.0)
            (0.4,0.7407751811073131) +- (0.0,0.0)
            (0.45,0.7410164055187987) +- (0.0,0.0)
            (0.5,0.7423642716401824) +- (0.0,0.0)
            (0.55,0.7431541870006166) +- (0.0,0.0)
            (0.6000000000000001,0.7444517820992174) +- (0.0,0.0)
            (0.65,0.7444723388818795) +- (0.0,0.0)
            (0.7000000000000001,0.7460670376565453) +- (0.0,0.0)
            (0.75,0.7469866098025078) +- (0.0,0.0)
            (0.8,0.7489513421799361) +- (0.0,0.0)
            (0.8500000000000001,0.7496254804924594) +- (0.0,0.0)
            (0.9,0.7509568682330494) +- (0.0,0.0)
            (0.9500000000000001,0.7513125655229335) +- (0.0,0.0)
            (1.0,0.751623049755178) +- (0.0,0.0)
    	};
	\end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \vspace{1em}
    \newline
    \begin{subfigure}{\textwidth}
        \begin{tikzpicture}
    	\begin{axis}[
    		ylabel=ROUGE Score,
    		xlabel=\% Of Data Used,
    		width=\textwidth,
            height=16em,
            legend cell align=left,
            legend pos=south east,
            legend style={draw=none, nodes={scale=0.7, transform shape}},
    		]
    	\addplot[color=black, dashed, line width=2pt] coordinates {
        	(0.05,0.5247825550776611) +- (0.0,0.0)
            (0.1,0.529852211332443) +- (0.0,0.0)
            (0.15000000000000002,0.5366709346654868) +- (0.0,0.0)
            (0.2,0.5409957336509104) +- (0.0,0.0)
            (0.25,0.5441001102401122) +- (0.0,0.0)
            (0.30000000000000004,0.5455179409719608) +- (0.0,0.0)
            (0.35000000000000003,0.5478126601702844) +- (0.0,0.0)
            (0.4,0.5499958664900081) +- (0.0,0.0)
            (0.45,0.5521345865281444) +- (0.0,0.0)
            (0.5,0.5526519474933168) +- (0.0,0.0)
            (0.55,0.552942652646533) +- (0.0,0.0)
            (0.6000000000000001,0.5529915714623052) +- (0.0,0.0)
            (0.65,0.5553861498418347) +- (0.0,0.0)
            (0.7000000000000001,0.5554757502877685) +- (0.0,0.0)
            (0.75,0.5560776239957659) +- (0.0,0.0)
            (0.8,0.5561137040686712) +- (0.0,0.0)
            (0.8500000000000001,0.5576766540565435) +- (0.0,0.0)
            (0.9,0.5615572622698368) +- (0.0,0.0)
            (0.9500000000000001,0.5616280164377427) +- (0.0,0.0)
            (1.0,0.5630691442639919) +- (0.0,0.0)
    	};
    	\addplot[color=blue, mark=x] coordinates {
        	(0.05,0.5269048072821495) +- (0.0,0.0)
            (0.1,0.53309261659892) +- (0.0,0.0)
            (0.15000000000000002,0.5463857568242352) +- (0.0,0.0)
            (0.2,0.5465034450626252) +- (0.0,0.0)
            (0.25,0.5477169694730938) +- (0.0,0.0)
            (0.30000000000000004,0.5488722771879923) +- (0.0,0.0)
            (0.35000000000000003,0.5497731593274502) +- (0.0,0.0)
            (0.4,0.5499679745324284) +- (0.0,0.0)
            (0.45,0.5524516909141428) +- (0.0,0.0)
            (0.5,0.5525990454511243) +- (0.0,0.0)
            (0.55,0.5527120061310601) +- (0.0,0.0)
            (0.6000000000000001,0.5545000230890846) +- (0.0,0.0)
            (0.65,0.5558467232058527) +- (0.0,0.0)
            (0.7000000000000001,0.5560687236053701) +- (0.0,0.0)
            (0.75,0.5562439011460771) +- (0.0,0.0)
            (0.8,0.559888771556031) +- (0.0,0.0)
            (0.8500000000000001,0.5604996288811106) +- (0.0,0.0)
            (0.9,0.5615445344304311) +- (0.0,0.0)
            (0.9500000000000001,0.5622537486182053) +- (0.0,0.0)
            (1.0,0.5628353871152452) +- (0.0,0.0)
    	};
    	\addplot[color=red, mark=x] coordinates {
    	    (0.05,0.5250839369347442) +- (0.0,0.0)
            (0.1,0.5389242417349751) +- (0.0,0.0)
            (0.15000000000000002,0.5397076105607308) +- (0.0,0.0)
            (0.2,0.5423663875900527) +- (0.0,0.0)
            (0.25,0.5481977172298533) +- (0.0,0.0)
            (0.30000000000000004,0.5510741138649754) +- (0.0,0.0)
            (0.35000000000000003,0.5515056010124706) +- (0.0,0.0)
            (0.4,0.5519524737697148) +- (0.0,0.0)
            (0.45,0.5533187515777876) +- (0.0,0.0)
            (0.5,0.5550754414636955) +- (0.0,0.0)
            (0.55,0.5557726898422185) +- (0.0,0.0)
            (0.6000000000000001,0.5569436756790647) +- (0.0,0.0)
            (0.65,0.5571773740686625) +- (0.0,0.0)
            (0.7000000000000001,0.5579099854615316) +- (0.0,0.0)
            (0.75,0.5583122041576005) +- (0.0,0.0)
            (0.8,0.5588516844568912) +- (0.0,0.0)
            (0.8500000000000001,0.5602265252622061) +- (0.0,0.0)
            (0.9,0.5611159267516204) +- (0.0,0.0)
            (0.9500000000000001,0.5638951778728887) +- (0.0,0.0)
            (1.0,0.564314847236459) +- (0.0,0.0)
    	};
    	\addplot[color=green, mark=o] coordinates {
        	(0.05,0.5226734798518098) +- (0.0,0.0)
            (0.1,0.5400899218687318) +- (0.0,0.0)
            (0.15000000000000002,0.5419784995194725) +- (0.0,0.0)
            (0.2,0.5504389275265484) +- (0.0,0.0)
            (0.25,0.5511184244630094) +- (0.0,0.0)
            (0.30000000000000004,0.5514525393459466) +- (0.0,0.0)
            (0.35000000000000003,0.5522595825687742) +- (0.0,0.0)
            (0.4,0.5530593871393361) +- (0.0,0.0)
            (0.45,0.5538028626812512) +- (0.0,0.0)
            (0.5,0.5540990302698949) +- (0.0,0.0)
            (0.55,0.554626907390348) +- (0.0,0.0)
            (0.6000000000000001,0.5554802045364065) +- (0.0,0.0)
            (0.65,0.5556769603652707) +- (0.0,0.0)
            (0.7000000000000001,0.5563279028857906) +- (0.0,0.0)
            (0.75,0.5573301876939746) +- (0.0,0.0)
            (0.8,0.5574270837549526) +- (0.0,0.0)
            (0.8500000000000001,0.5581857219293245) +- (0.0,0.0)
            (0.9,0.55923135200206) +- (0.0,0.0)
            (0.9500000000000001,0.5595765826159631) +- (0.0,0.0)
            (1.0,0.5636783579368574) +- (0.0,0.0)
    	};
    	\addplot[color=purple, mark=o] coordinates {
        	(0.05,0.525225236126875) +- (0.0,0.0)
            (0.1,0.5368321130261902) +- (0.0,0.0)
            (0.15000000000000002,0.5433581275950683) +- (0.0,0.0)
            (0.2,0.5464090161329904) +- (0.0,0.0)
            (0.25,0.546602149047587) +- (0.0,0.0)
            (0.30000000000000004,0.5470857202816892) +- (0.0,0.0)
            (0.35000000000000003,0.5511289152458124) +- (0.0,0.0)
            (0.4,0.553612317927477) +- (0.0,0.0)
            (0.45,0.5540273639612459) +- (0.0,0.0)
            (0.5,0.5559088392175899) +- (0.0,0.0)
            (0.55,0.5586583089131445) +- (0.0,0.0)
            (0.6000000000000001,0.5588447893460521) +- (0.0,0.0)
            (0.65,0.5601513240904383) +- (0.0,0.0)
            (0.7000000000000001,0.5606134731808425) +- (0.0,0.0)
            (0.75,0.5608989879306903) +- (0.0,0.0)
            (0.8,0.5621412709641142) +- (0.0,0.0)
            (0.8500000000000001,0.563314971335157) +- (0.0,0.0)
            (0.9,0.56320100892093) +- (0.0,0.0)
            (0.9500000000000001,0.5641907149437139) +- (0.0,0.0)
            (1.0,0.5658871096932336) +- (0.0,0.0)
    	};
    	\addplot[color=green, mark=x] coordinates {
        	(0.05,0.5258616240334652) +- (0.0,0.0)
    	    (0.1,0.5443183722681657) +- (0.0,0.0)
            (0.15000000000000002,0.5500963204874765) +- (0.0,0.0)
            (0.2,0.5523611650027507) +- (0.0,0.0)
            (0.25,0.553353593836112) +- (0.0,0.0)
            (0.30000000000000004,0.5541793650889598) +- (0.0,0.0)
            (0.35000000000000003,0.5563902907781554) +- (0.0,0.0)
            (0.4,0.5567950501387045) +- (0.0,0.0)
            (0.45,0.5577935363161459) +- (0.0,0.0)
            (0.5,0.5583851159874607) +- (0.0,0.0)
            (0.55,0.5584260832216481) +- (0.0,0.0)
            (0.6000000000000001,0.5588574612737924) +- (0.0,0.0)
            (0.65,0.5592138608437325) +- (0.0,0.0)
            (0.7000000000000001,0.5599601758641017) +- (0.0,0.0)
            (0.75,0.559988340396532) +- (0.0,0.0)
            (0.8,0.5601879877786375) +- (0.0,0.0)
            (0.8500000000000001,0.560846934500025) +- (0.0,0.0)
            (0.9,0.5614551429470184) +- (0.0,0.0)
            (0.9500000000000001,0.5619963151374446) +- (0.0,0.0)
            (1.0,0.56423682793726) +- (0.0,0.0)
    	};
    	\addplot[color=purple, mark=x] coordinates {
    	    (0.05,0.5233795138855573) +- (0.0,0.0)
            (0.1,0.5400181468505851) +- (0.0,0.0)
            (0.15000000000000002,0.5460653717854946) +- (0.0,0.0)
            (0.2,0.5472149420535378) +- (0.0,0.0)
            (0.25,0.5481830885624248) +- (0.0,0.0)
            (0.30000000000000004,0.5490066107655355) +- (0.0,0.0)
            (0.35000000000000003,0.552378076125166) +- (0.0,0.0)
            (0.4,0.5526091012307448) +- (0.0,0.0)
            (0.45,0.5526115943724196) +- (0.0,0.0)
            (0.5,0.5536914174982439) +- (0.0,0.0)
            (0.55,0.5537027026300674) +- (0.0,0.0)
            (0.6000000000000001,0.5537558341792664) +- (0.0,0.0)
            (0.65,0.5550010894031414) +- (0.0,0.0)
            (0.7000000000000001,0.5569278019415282) +- (0.0,0.0)
            (0.75,0.5589987063398618) +- (0.0,0.0)
            (0.8,0.5601825873607151) +- (0.0,0.0)
            (0.8500000000000001,0.560622858915728) +- (0.0,0.0)
            (0.9,0.5611620561713804) +- (0.0,0.0)
            (0.9500000000000001,0.5643155657216652) +- (0.0,0.0)
            (1.0,0.5649778867714437) +- (0.0,0.0)
    	};
    	\addplot[color=blue, mark=o] coordinates {
    	    (0.05,0.5233795138855573) +- (0.0,0.0)
            (0.1,0.5400181468505851) +- (0.0,0.0)
            (0.15000000000000002,0.5460653717854946) +- (0.0,0.0)
            (0.2,0.5472149420535378) +- (0.0,0.0)
            (0.25,0.5481830885624248) +- (0.0,0.0)
            (0.30000000000000004,0.5490066107655355) +- (0.0,0.0)
            (0.35000000000000003,0.552378076125166) +- (0.0,0.0)
            (0.4,0.5526091012307448) +- (0.0,0.0)
            (0.45,0.5526115943724196) +- (0.0,0.0)
            (0.5,0.5536914174982439) +- (0.0,0.0)
            (0.55,0.5537027026300674) +- (0.0,0.0)
            (0.6000000000000001,0.5537558341792664) +- (0.0,0.0)
            (0.65,0.5550010894031414) +- (0.0,0.0)
            (0.7000000000000001,0.5569278019415282) +- (0.0,0.0)
            (0.75,0.5589987063398618) +- (0.0,0.0)
            (0.8,0.5601825873607151) +- (0.0,0.0)
            (0.8500000000000001,0.560622858915728) +- (0.0,0.0)
            (0.9,0.5611620561713804) +- (0.0,0.0)
            (0.9500000000000001,0.5643155657216652) +- (0.0,0.0)
            (1.0,0.5649778867714437) +- (0.0,0.0)
    	};
    	\legend{Random, Entropy, Likelihood, Divergence, Agreement, Cluster-Divergence, Cluster-Agreement, Cluster-Random}
	\end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \caption{\small{Validation performance across many potential active learning methods on the MSR-VTT dataset using the transformer model structure with respect to CIDEr Score \cite{vedantam2015cider}, METEOR Score \cite{agarwal2008meteor}, BLEU Score \cite{papineni2002bleu} and ROUGE-L Score \cite{lin2002manual}. The curves presented are the means of 3 individual experiments using each method. Error bars are omitted for clarity. ALISE and Coreset are omitted due to computation time costs (However see Figure \ref{fig:results_main} for a comparison on CIDEr).}}
    \label{fig:results_all}
    \vspace{-1em}
\end{figure}

==> tex_figures/cluster_combined.tex <==

\begin{figure}[t]
    \begin{minipage}{0.48\textwidth}
    \begin{tikzpicture}
    	\begin{axis}[
    		xlabel=Learning Iteration,
    		ylabel=Average distance ($L2$),
    		legend cell align=left,
            legend pos=north east,
            legend style={draw=none, nodes={scale=0.7, transform shape}},
            width=\textwidth,
            height=17em,
    		]
    	\addplot[color=green,mark=x] coordinates {
    	    (0,4.634678021283217)
            (1,4.392140327085192)
            (2,4.292972347865882)
            (3,4.22800517753816)
            (4,4.146207831515153)
            (5,4.113034162003269)
            (6,4.0762952510979575)
            (7,4.052329073009837)
            (8,4.024777004656418)
            (9,3.999790870447754)
            (10,3.978662673136598)
            (11,3.9558982834729632)
            (12,3.9423132964542935)
            (13,3.930844665772958)
            (14,3.920901207856729)
            (15,3.910217500068772)
            (16,3.89363095745954)
            (17,3.890571065591854)
            (18,3.8820668207087987)
            (19,3.878735732264682)
    	};
    	\addplot[color=blue,mark=x] coordinates {
            (0,4.593956397093038)
            (1,4.386666383781663)
            (2,4.272702046803066)
            (3,4.208110740247147)
            (4,4.163797784859026)
            (5,4.1207829294070395)
            (6,4.0950290144569195)
            (7,4.068327405323205)
            (8,4.021503573212345)
            (9,3.9982178623767446)
            (10,3.981537281627386)
            (11,3.964049067295773)
            (12,3.9480248346654943)
            (13,3.939187496960523)
            (14,3.9249691339565715)
            (15,3.9135677804889335)
            (16,3.9067266428734455)
            (17,3.8988719245557575)
            (18,3.88609495105398)
            (19,3.879011949543022)
    	};
    	\addplot[color=red,mark=x] coordinates {
    		(0,4.627238489972274)
            (1,4.501251674993657)
            (2,4.4041751774264055)
            (3,4.351188936463784)
            (4,4.298685085845426)
            (5,4.246795701308989)
            (6,4.2055094654651235)
            (7,4.166819902013245)
            (8,4.144517497997168)
            (9,4.1215728523745625)
            (10,4.101449671885377)
            (11,4.076286479021222)
            (12,4.0545346679342105)
            (13,4.029004925453447)
            (14,4.007367088521271)
            (15,3.983147995332837)
            (16,3.9430973405089658)
            (17,3.912819060281489)
            (18,3.8983982727081483)
            (19,3.878735732264682)
    	};
    	\addplot[color=orange,mark=x] coordinates {
    		(0,4.618422263584866)
            (1,4.374362921570868)
            (2,4.273647563558229)
            (3,4.215016504648466)
            (4,4.170372632427714)
            (5,4.134080622037891)
            (6,4.098744702291201)
            (7,4.062038357828705)
            (8,4.038710394615618)
            (9,4.024932822471174)
            (10,3.9953465173901686)
            (11,3.9784090562125805)
            (12,3.9625582738181713)
            (13,3.944808467772885)
            (14,3.930846395626874)
            (15,3.9166397597468356)
            (16,3.9070870905095183)
            (17,3.894566875588246)
            (18,3.8866929648147983)
            (19,3.878735732264682)
    	};
    	\legend{Clustered-Divergence, Clustered-Agreement, Agreement Only, Random}
    	\end{axis}
    \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.48\textwidth}
    \begin{tikzpicture}
    	\begin{axis}[
    		xlabel=\% of Data,
    		ylabel=CIDEr Score,
    		legend cell align=left,
            legend pos=south east,
            legend style={draw=none, nodes={scale=0.7, transform shape}},
            width=\textwidth,
            height=17em,
    		]
    	\addplot[color=green,mark=x] coordinates {
        	(0.05,0.24596979878174607) +- (0.0,0.0)
            (0.1,0.2847399593909266) +- (0.0,0.0)
            (0.15000000000000002,0.31814939732161507) +- (0.0,0.0)
            (0.2,0.32028929578857707) +- (0.0,0.0)
            (0.25,0.33035519803293883) +- (0.0,0.0)
            (0.30000000000000004,0.3323090183871844) +- (0.0,0.0)
            (0.35000000000000003,0.3348876543234065) +- (0.0,0.0)
            (0.4,0.33553859611439446) +- (0.0,0.0)
            (0.45,0.3373427494650068) +- (0.0,0.0)
            (0.5,0.33752770458921877) +- (0.0,0.0)
            (0.55,0.3427363026885376) +- (0.0,0.0)
            (0.6000000000000001,0.3444283998277247) +- (0.0,0.0)
            (0.65,0.344538688634949) +- (0.0,0.0)
            (0.7000000000000001,0.355365885253089) +- (0.0,0.0)
            (0.75,0.3588897094098235) +- (0.0,0.0)
            (0.8,0.35945313302189585) +- (0.0,0.0)
            (0.8500000000000001,0.3598379864020525) +- (0.0,0.0)
            (0.9,0.36823446089666945) +- (0.0,0.0)
            (0.9500000000000001,0.36918954873676235) +- (0.0,0.0)
            (1.0,0.3693006992134557) +- (0.0,0.0)
    	};
    	\addplot[color=blue,mark=x] coordinates {
            (0.05,0.23410126664193612) +- (0.0,0.0)
            (0.1,0.3048497369356562) +- (0.0,0.0)
            (0.15000000000000002,0.32915335274077195) +- (0.0,0.0)
            (0.2,0.3377061843741477) +- (0.0,0.0)
            (0.25,0.343010072846639) +- (0.0,0.0)
            (0.30000000000000004,0.3499812222499056) +- (0.0,0.0)
            (0.35000000000000003,0.35730064529270267) +- (0.0,0.0)
            (0.4,0.3622567107050786) +- (0.0,0.0)
            (0.45,0.3617348663191654) +- (0.0,0.0)
            (0.5,0.3671089315768593) +- (0.0,0.0)
            (0.55,0.368190088244424) +- (0.0,0.0)
            (0.6000000000000001,0.3677068298011455) +- (0.0,0.0)
            (0.65,0.3694207705960271) +- (0.0,0.0)
            (0.7000000000000001,0.36736032545261776) +- (0.0,0.0)
            (0.75,0.3652674814483858) +- (0.0,0.0)
            (0.8,0.3677399376047741) +- (0.0,0.0)
            (0.8500000000000001,0.36855815058563324) +- (0.0,0.0)
            (0.9,0.3720680839191941) +- (0.0,0.0)
            (0.9500000000000001,0.3682937766050682) +- (0.0,0.0)
            (1.0,0.37640532356934814) +- (0.0,0.0)
    	};
    	\addplot[color=black,mark=x] coordinates {
            (0.05,0.24473286956854254) +- (0.0,0.0)
            (0.1,0.28527947680763877) +- (0.0,0.0)
            (0.15000000000000002,0.323063119163559) +- (0.0,0.0)
            (0.2,0.3313242124693308) +- (0.0,0.0)
            (0.25,0.3383184700702595) +- (0.0,0.0)
            (0.30000000000000004,0.3418523990913842) +- (0.0,0.0)
            (0.35000000000000003,0.34668770976561907) +- (0.0,0.0)
            (0.4,0.3451158628665596) +- (0.0,0.0)
            (0.45,0.3461371856925523) +- (0.0,0.0)
            (0.5,0.34821654968836663) +- (0.0,0.0)
            (0.55,0.3488691302674148) +- (0.0,0.0)
            (0.6000000000000001,0.3517585462873762) +- (0.0,0.0)
            (0.65,0.3591649244278588) +- (0.0,0.0)
            (0.7000000000000001,0.3552439664979696) +- (0.0,0.0)
            (0.75,0.36035082597731705) +- (0.0,0.0)
            (0.8,0.37024875258717926) +- (0.0,0.0)
            (0.8500000000000001,0.37116633017451273) +- (0.0,0.0)
            (0.9,0.37133990491307655) +- (0.0,0.0)
            (0.9500000000000001,0.37576697182604745) +- (0.0,0.0)
            (1.0,0.37771785451699146) +- (0.0,0.0)
    	};
    	\addplot[color=red,mark=x] coordinates {
            (0.05,0.24022648211556563) +- (0.0,0.0)
            (0.1,0.28848649109511315) +- (0.0,0.0)
            (0.15000000000000002,0.3117751460666647) +- (0.0,0.0)
            (0.2,0.31397841943997373) +- (0.0,0.0)
            (0.25,0.32655937879453484) +- (0.0,0.0)
            (0.30000000000000004,0.3400974293276734) +- (0.0,0.0)
            (0.35000000000000003,0.34011300137456546) +- (0.0,0.0)
            (0.4,0.3516336363697281) +- (0.0,0.0)
            (0.45,0.3498147698818258) +- (0.0,0.0)
            (0.5,0.35256609548661333) +- (0.0,0.0)
            (0.55,0.35300508147462656) +- (0.0,0.0)
            (0.6000000000000001,0.35035975054490487) +- (0.0,0.0)
            (0.65,0.3516658510014342) +- (0.0,0.0)
            (0.7000000000000001,0.3606722787157409) +- (0.0,0.0)
            (0.75,0.3617212164424207) +- (0.0,0.0)
            (0.8,0.3607774845282108) +- (0.0,0.0)
            (0.8500000000000001,0.36609613176151123) +- (0.0,0.0)
            (0.9,0.36289042801438987) +- (0.0,0.0)
            (0.9500000000000001,0.3689737695805336) +- (0.0,0.0)
            (1.0,0.3734550338082243) +- (0.0,0.0)
    	};
    	\addplot[color=orange,mark=x] coordinates {
            (0.05,0.22687209812697712) +- (0.0,0.0)
            (0.1,0.2698591740476373) +- (0.0,0.0)
            (0.15000000000000002,0.2971479991351384) +- (0.0,0.0)
            (0.2,0.30310000397832015) +- (0.0,0.0)
            (0.25,0.3162711079334679) +- (0.0,0.0)
            (0.30000000000000004,0.3185542339819385) +- (0.0,0.0)
            (0.35000000000000003,0.3274696171542213) +- (0.0,0.0)
            (0.4,0.328080714647497) +- (0.0,0.0)
            (0.45,0.33425927857736887) +- (0.0,0.0)
            (0.5,0.33810355235728073) +- (0.0,0.0)
            (0.55,0.34481945081587706) +- (0.0,0.0)
            (0.6000000000000001,0.34483099779055393) +- (0.0,0.0)
            (0.65,0.34931781898102393) +- (0.0,0.0)
            (0.7000000000000001,0.34984912054196504) +- (0.0,0.0)
            (0.75,0.3505073885871067) +- (0.0,0.0)
            (0.8,0.3591446725357531) +- (0.0,0.0)
            (0.8500000000000001,0.36066753760237946) +- (0.0,0.0)
            (0.9,0.36723520752960537) +- (0.0,0.0)
            (0.9500000000000001,0.3701688847463054) +- (0.0,0.0)
            (1.0,0.37098412179545803) +- (0.0,0.0)
    	};
    	\addplot[color=black,dashed,line width=2pt] coordinates {
            (0.05,0.24830988035500917) +- (0.0,0.0)
            (0.1,0.2783726353055098) +- (0.0,0.0)
            (0.15000000000000002,0.30198405510349546) +- (0.0,0.0)
            (0.2,0.3159627448723251) +- (0.0,0.0)
            (0.25,0.327853738925901) +- (0.0,0.0)
            (0.30000000000000004,0.32597626013776737) +- (0.0,0.0)
            (0.35000000000000003,0.3297829746891937) +- (0.0,0.0)
            (0.4,0.34378034946793923) +- (0.0,0.0)
            (0.45,0.35380126467363304) +- (0.0,0.0)
            (0.5,0.35366740340626224) +- (0.0,0.0)
            (0.55,0.3544366277502148) +- (0.0,0.0)
            (0.6000000000000001,0.3540288727337743) +- (0.0,0.0)
            (0.65,0.36198863882850935) +- (0.0,0.0)
            (0.7000000000000001,0.3590379480407456) +- (0.0,0.0)
            (0.75,0.360732815590431) +- (0.0,0.0)
            (0.8,0.3632944090228063) +- (0.0,0.0)
            (0.8500000000000001,0.368058512002051) +- (0.0,0.0)
            (0.9,0.363444093221117) +- (0.0,0.0)
            (0.9500000000000001,0.3681633971449761) +- (0.0,0.0)
            (1.0,0.3678355115745463) +- (0.0,0.0)
    	};
    	\legend{600 Clusters, 325 Clusters, 200 Clusters, 35 Clusters, 0 Clusters, Random}
    	\end{axis}
    \end{tikzpicture}
    \end{minipage}
    \caption{\small{(Left) Average distance of validation samples to the nearest training sample over the active learning process. Models with improved diversity improve the distance to the training set more rapidly. We suspect this diversity is why random methods work well vs. non-diversity enforced methods as random methods contain a built-in coverage of the dataset. (Right) Performance of the cluster-divergence active learning method across different numbers of clusters. Performance is greater with greater numbers of clusters, until saturation, where performance regresses to random.}}
    \label{fig:cluster_performance}
    \vspace{-1.5em}
\end{figure}

==> tex_figures/cluster_dist.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}
    	\begin{axis}[
    		xlabel=Learning Iteration,
    		ylabel=Average distance ($L2$),
    		legend cell align=left,
            legend pos=north east,
            legend style={draw=none},
            width=\textwidth,
            height=15em,
    		]
    	\addplot[color=green,mark=x] coordinates {
    	    (0,4.634678021283217)
            (1,4.392140327085192)
            (2,4.292972347865882)
            (3,4.22800517753816)
            (4,4.146207831515153)
            (5,4.113034162003269)
            (6,4.0762952510979575)
            (7,4.052329073009837)
            (8,4.024777004656418)
            (9,3.999790870447754)
            (10,3.978662673136598)
            (11,3.9558982834729632)
            (12,3.9423132964542935)
            (13,3.930844665772958)
            (14,3.920901207856729)
            (15,3.910217500068772)
            (16,3.89363095745954)
            (17,3.890571065591854)
            (18,3.8820668207087987)
            (19,3.878735732264682)
    	};
    	\addplot[color=blue,mark=x] coordinates {
            (0,4.593956397093038)
            (1,4.386666383781663)
            (2,4.272702046803066)
            (3,4.208110740247147)
            (4,4.163797784859026)
            (5,4.1207829294070395)
            (6,4.0950290144569195)
            (7,4.068327405323205)
            (8,4.021503573212345)
            (9,3.9982178623767446)
            (10,3.981537281627386)
            (11,3.964049067295773)
            (12,3.9480248346654943)
            (13,3.939187496960523)
            (14,3.9249691339565715)
            (15,3.9135677804889335)
            (16,3.9067266428734455)
            (17,3.8988719245557575)
            (18,3.88609495105398)
            (19,3.879011949543022)
    	};
    	\addplot[color=red,mark=x] coordinates {
    		(0,4.627238489972274)
            (1,4.501251674993657)
            (2,4.4041751774264055)
            (3,4.351188936463784)
            (4,4.298685085845426)
            (5,4.246795701308989)
            (6,4.2055094654651235)
            (7,4.166819902013245)
            (8,4.144517497997168)
            (9,4.1215728523745625)
            (10,4.101449671885377)
            (11,4.076286479021222)
            (12,4.0545346679342105)
            (13,4.029004925453447)
            (14,4.007367088521271)
            (15,3.983147995332837)
            (16,3.9430973405089658)
            (17,3.912819060281489)
            (18,3.8983982727081483)
            (19,3.878735732264682)
    	};
    	\addplot[color=orange,mark=x] coordinates {
    		(0,4.618422263584866)
            (1,4.374362921570868)
            (2,4.273647563558229)
            (3,4.215016504648466)
            (4,4.170372632427714)
            (5,4.134080622037891)
            (6,4.098744702291201)
            (7,4.062038357828705)
            (8,4.038710394615618)
            (9,4.024932822471174)
            (10,3.9953465173901686)
            (11,3.9784090562125805)
            (12,3.9625582738181713)
            (13,3.944808467772885)
            (14,3.930846395626874)
            (15,3.9166397597468356)
            (16,3.9070870905095183)
            (17,3.894566875588246)
            (18,3.8866929648147983)
            (19,3.878735732264682)
    	};
    	\legend{Clustered-Divergence, Clustered-Agreement, Agreement Only, Random}
    	\end{axis}
    \end{tikzpicture}
    \caption{\small{Average distance of validation samples to the nearest training sample over the active learning process. Models with improved diversity improve the distance to the training set more rapidly. We believe that this is a major cause for the performance of the random data selection method, which works extremely well vs. non-diversity enforced methods due to it's built-in coverage of the dataset.}}
    \label{fig:distance_to_val}
\end{figure}

==> tex_figures/cluster_results.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    	\begin{axis}[
    		xlabel=\% of Data,
    		ylabel=CIDEr Score,
    		legend cell align=left,
            legend pos=south east,
            legend style={draw=none},
            width=\textwidth,
            height=17em,
    		]
    	\addplot[color=green,mark=x] coordinates {
        	(0.05,0.24596979878174607) +- (0.0,0.0)
            (0.1,0.2847399593909266) +- (0.0,0.0)
            (0.15000000000000002,0.31814939732161507) +- (0.0,0.0)
            (0.2,0.32028929578857707) +- (0.0,0.0)
            (0.25,0.33035519803293883) +- (0.0,0.0)
            (0.30000000000000004,0.3323090183871844) +- (0.0,0.0)
            (0.35000000000000003,0.3348876543234065) +- (0.0,0.0)
            (0.4,0.33553859611439446) +- (0.0,0.0)
            (0.45,0.3373427494650068) +- (0.0,0.0)
            (0.5,0.33752770458921877) +- (0.0,0.0)
            (0.55,0.3427363026885376) +- (0.0,0.0)
            (0.6000000000000001,0.3444283998277247) +- (0.0,0.0)
            (0.65,0.344538688634949) +- (0.0,0.0)
            (0.7000000000000001,0.355365885253089) +- (0.0,0.0)
            (0.75,0.3588897094098235) +- (0.0,0.0)
            (0.8,0.35945313302189585) +- (0.0,0.0)
            (0.8500000000000001,0.3598379864020525) +- (0.0,0.0)
            (0.9,0.36823446089666945) +- (0.0,0.0)
            (0.9500000000000001,0.36918954873676235) +- (0.0,0.0)
            (1.0,0.3693006992134557) +- (0.0,0.0)
    	};
    	\addplot[color=blue,mark=x] coordinates {
            (0.05,0.23410126664193612) +- (0.0,0.0)
            (0.1,0.3048497369356562) +- (0.0,0.0)
            (0.15000000000000002,0.32915335274077195) +- (0.0,0.0)
            (0.2,0.3377061843741477) +- (0.0,0.0)
            (0.25,0.343010072846639) +- (0.0,0.0)
            (0.30000000000000004,0.3499812222499056) +- (0.0,0.0)
            (0.35000000000000003,0.35730064529270267) +- (0.0,0.0)
            (0.4,0.3622567107050786) +- (0.0,0.0)
            (0.45,0.3617348663191654) +- (0.0,0.0)
            (0.5,0.3671089315768593) +- (0.0,0.0)
            (0.55,0.368190088244424) +- (0.0,0.0)
            (0.6000000000000001,0.3677068298011455) +- (0.0,0.0)
            (0.65,0.3694207705960271) +- (0.0,0.0)
            (0.7000000000000001,0.36736032545261776) +- (0.0,0.0)
            (0.75,0.3652674814483858) +- (0.0,0.0)
            (0.8,0.3677399376047741) +- (0.0,0.0)
            (0.8500000000000001,0.36855815058563324) +- (0.0,0.0)
            (0.9,0.3720680839191941) +- (0.0,0.0)
            (0.9500000000000001,0.3682937766050682) +- (0.0,0.0)
            (1.0,0.37640532356934814) +- (0.0,0.0)
    	};
    	\addplot[color=black,mark=x] coordinates {
            (0.05,0.24473286956854254) +- (0.0,0.0)
            (0.1,0.28527947680763877) +- (0.0,0.0)
            (0.15000000000000002,0.323063119163559) +- (0.0,0.0)
            (0.2,0.3313242124693308) +- (0.0,0.0)
            (0.25,0.3383184700702595) +- (0.0,0.0)
            (0.30000000000000004,0.3418523990913842) +- (0.0,0.0)
            (0.35000000000000003,0.34668770976561907) +- (0.0,0.0)
            (0.4,0.3451158628665596) +- (0.0,0.0)
            (0.45,0.3461371856925523) +- (0.0,0.0)
            (0.5,0.34821654968836663) +- (0.0,0.0)
            (0.55,0.3488691302674148) +- (0.0,0.0)
            (0.6000000000000001,0.3517585462873762) +- (0.0,0.0)
            (0.65,0.3591649244278588) +- (0.0,0.0)
            (0.7000000000000001,0.3552439664979696) +- (0.0,0.0)
            (0.75,0.36035082597731705) +- (0.0,0.0)
            (0.8,0.37024875258717926) +- (0.0,0.0)
            (0.8500000000000001,0.37116633017451273) +- (0.0,0.0)
            (0.9,0.37133990491307655) +- (0.0,0.0)
            (0.9500000000000001,0.37576697182604745) +- (0.0,0.0)
            (1.0,0.37771785451699146) +- (0.0,0.0)
    	};
    	\addplot[color=red,mark=x] coordinates {
            (0.05,0.24022648211556563) +- (0.0,0.0)
            (0.1,0.28848649109511315) +- (0.0,0.0)
            (0.15000000000000002,0.3117751460666647) +- (0.0,0.0)
            (0.2,0.31397841943997373) +- (0.0,0.0)
            (0.25,0.32655937879453484) +- (0.0,0.0)
            (0.30000000000000004,0.3400974293276734) +- (0.0,0.0)
            (0.35000000000000003,0.34011300137456546) +- (0.0,0.0)
            (0.4,0.3516336363697281) +- (0.0,0.0)
            (0.45,0.3498147698818258) +- (0.0,0.0)
            (0.5,0.35256609548661333) +- (0.0,0.0)
            (0.55,0.35300508147462656) +- (0.0,0.0)
            (0.6000000000000001,0.35035975054490487) +- (0.0,0.0)
            (0.65,0.3516658510014342) +- (0.0,0.0)
            (0.7000000000000001,0.3606722787157409) +- (0.0,0.0)
            (0.75,0.3617212164424207) +- (0.0,0.0)
            (0.8,0.3607774845282108) +- (0.0,0.0)
            (0.8500000000000001,0.36609613176151123) +- (0.0,0.0)
            (0.9,0.36289042801438987) +- (0.0,0.0)
            (0.9500000000000001,0.3689737695805336) +- (0.0,0.0)
            (1.0,0.3734550338082243) +- (0.0,0.0)
    	};
    	\addplot[color=orange,mark=x] coordinates {
            (0.05,0.22687209812697712) +- (0.0,0.0)
            (0.1,0.2698591740476373) +- (0.0,0.0)
            (0.15000000000000002,0.2971479991351384) +- (0.0,0.0)
            (0.2,0.30310000397832015) +- (0.0,0.0)
            (0.25,0.3162711079334679) +- (0.0,0.0)
            (0.30000000000000004,0.3185542339819385) +- (0.0,0.0)
            (0.35000000000000003,0.3274696171542213) +- (0.0,0.0)
            (0.4,0.328080714647497) +- (0.0,0.0)
            (0.45,0.33425927857736887) +- (0.0,0.0)
            (0.5,0.33810355235728073) +- (0.0,0.0)
            (0.55,0.34481945081587706) +- (0.0,0.0)
            (0.6000000000000001,0.34483099779055393) +- (0.0,0.0)
            (0.65,0.34931781898102393) +- (0.0,0.0)
            (0.7000000000000001,0.34984912054196504) +- (0.0,0.0)
            (0.75,0.3505073885871067) +- (0.0,0.0)
            (0.8,0.3591446725357531) +- (0.0,0.0)
            (0.8500000000000001,0.36066753760237946) +- (0.0,0.0)
            (0.9,0.36723520752960537) +- (0.0,0.0)
            (0.9500000000000001,0.3701688847463054) +- (0.0,0.0)
            (1.0,0.37098412179545803) +- (0.0,0.0)
    	};
    	\addplot[color=black,dashed,line width=2pt] coordinates {
            (0.05,0.24830988035500917) +- (0.0,0.0)
            (0.1,0.2783726353055098) +- (0.0,0.0)
            (0.15000000000000002,0.30198405510349546) +- (0.0,0.0)
            (0.2,0.3159627448723251) +- (0.0,0.0)
            (0.25,0.327853738925901) +- (0.0,0.0)
            (0.30000000000000004,0.32597626013776737) +- (0.0,0.0)
            (0.35000000000000003,0.3297829746891937) +- (0.0,0.0)
            (0.4,0.34378034946793923) +- (0.0,0.0)
            (0.45,0.35380126467363304) +- (0.0,0.0)
            (0.5,0.35366740340626224) +- (0.0,0.0)
            (0.55,0.3544366277502148) +- (0.0,0.0)
            (0.6000000000000001,0.3540288727337743) +- (0.0,0.0)
            (0.65,0.36198863882850935) +- (0.0,0.0)
            (0.7000000000000001,0.3590379480407456) +- (0.0,0.0)
            (0.75,0.360732815590431) +- (0.0,0.0)
            (0.8,0.3632944090228063) +- (0.0,0.0)
            (0.8500000000000001,0.368058512002051) +- (0.0,0.0)
            (0.9,0.363444093221117) +- (0.0,0.0)
            (0.9500000000000001,0.3681633971449761) +- (0.0,0.0)
            (1.0,0.3678355115745463) +- (0.0,0.0)
    	};
    	\legend{600 Clusters, 325 Clusters, 200 Clusters, 35 Clusters, 0 Clusters, Random}
    	\end{axis}
    \end{tikzpicture}
    \caption{\small{Performance of the cluster-agreement active learning method across different numbers of clusters. Performance is greater with greater numbers of clusters, until a saturation point, where performance regresses to random.}}
    \label{fig:cluster_performance}
\end{figure}

==> tex_figures/ensemble_members.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    	\begin{axis}[
    		xlabel=\% of Data Used,
    		ylabel=CIDEr Score,
    		legend cell align=left,
            legend pos=south east,
            legend style={draw=none},
            width=\textwidth,
            height=13em,
    		]
    	\addplot[color=green,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
            (0.05, 0.24108208946692108) +- (0.0,0.0)
            (0.1, 0.3193238160907245) +- (0.0,0.0)
            (0.15, 0.34401863008995714) +- (0.0,0.0)
            (0.2, 0.35700901391322064) +- (0.0,0.0)
            (0.25, 0.3630532552327893) +- (0.0,0.0)
            (0.3, 0.37112683726575135) +- (0.0,0.0)
            (0.35, 0.37123265109577336) +- (0.0,0.0)
            (0.4, 0.3732440281873332) +- (0.0,0.0)
            (0.45, 0.3697741583677216) +- (0.0,0.0)
            (0.5, 0.372144032899998) +- (0.0,0.0)
            (0.55, 0.3731849359735934) +- (0.0,0.0)
            (0.6, 0.3747552360327185) +- (0.0,0.0)
            (0.65, 0.37426498937549374) +- (0.0,0.0)
            (0.7, 0.37582833685843885) +- (0.0,0.0)
            (0.75, 0.3753475549254053) +- (0.0,0.0)
            (0.8, 0.37535106331712097) +- (0.0,0.0)
            (0.85, 0.37701134884941267) +- (0.0,0.0)
            (0.9, 0.379179279928347) +- (0.0,0.0)
            (0.95, 0.3832189259408004) +- (0.0,0.0)
            (1.0, 0.3810069223665015) +- (0.0,0.0)
    	};
    	\addplot[color=orange,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
    		(0.05,0.2326) +- (0.0,0.0)
            (0.1,0.31858) +- (0.0,0.0)
            (0.15,0.33925) +- (0.0,0.0)
            (0.2,0.3503158195165537) +- (0.0,0.0)
            (0.25,0.3619713804040586) +- (0.0,0.0)
            (0.3,0.36974980194252074) +- (0.0,0.0)
            (0.35,0.37022196029791484) +- (0.0,0.0)
            (0.4,0.3694832162562539) +- (0.0,0.0)
            (0.45,0.3696413943267579) +- (0.0,0.0)
            (0.5,0.3698282235223256) +- (0.0,0.0)
            (0.55,0.36402048576683987) +- (0.0,0.0)
            (0.6,0.3634291418218846) +- (0.0,0.0)
            (0.65,0.3690993827602163) +- (0.0,0.0)
            (0.7000000000000001,0.3697310398917909) +- (0.0,0.0)
            (0.75,0.3692674814483858) +- (0.0,0.0)
            (0.8,0.368313531640749) +- (0.0,0.0)
            (0.8500000000000001,0.36855815058563324) +- (0.0,0.0)
            (0.9,0.3720680839191941) +- (0.0,0.0)
            (0.9500000000000001,0.37235969921175987) +- (0.0,0.0)
            (1.0,0.376534954609938) +- (0.0,0.0)
    	};
    	\addplot[color=blue,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
            (0.05, 0.23171802961054412) +- (0.0,0.0)
            (0.1, 0.3017376108521968) +- (0.0,0.0)
            (0.15, 0.3196052304336207) +- (0.0,0.0)
            (0.2, 0.330363175585666) +- (0.0,0.0)
            (0.25, 0.34247587946272625) +- (0.0,0.0)
            (0.3, 0.34508271025820854) +- (0.0,0.0)
            (0.35, 0.3538668240163165) +- (0.0,0.0)
            (0.4, 0.3572288709886942) +- (0.0,0.0)
            (0.45, 0.36155982047226505) +- (0.0,0.0)
            (0.5, 0.36528443844152875) +- (0.0,0.0)
            (0.55, 0.36682229339886474) +- (0.0,0.0)
            (0.6, 0.36774516583359707) +- (0.0,0.0)
            (0.65, 0.3674248650526493) +- (0.0,0.0)
            (0.7, 0.36827945216461234) +- (0.0,0.0)
            (0.75, 0.3688511098726466) +- (0.0,0.0)
            (0.8, 0.3703522933544757) +- (0.0,0.0)
            (0.85, 0.36830359330901546) +- (0.0,0.0)
            (0.9, 0.37487530760083226) +- (0.0,0.0)
            (0.95, 0.3792787622366768) +- (0.0,0.0)
            (1.0, 0.3752171180233279) +- (0.0,0.0)
    	};
    	\addplot[color=red,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
    		(0.05,0.24115723123809749) +- (0.013089655530755497,0.0138923862569832)
            (0.1,0.2807601868933432) +- (0.006770766136519769,0.006806213276513492)
            (0.15000000000000002,0.30564417784735065) +- (0.009274445881548568,0.009905951294126398)
            (0.2,0.3127827441303963) +- (0.011843520639098609,0.012391686914742761)
            (0.25,0.325228337520881) +- (0.00724654491933452,0.007527101663859289)
            (0.30000000000000004,0.33502442225016893) +- (0.011268830626727747,0.01149540274116131)
            (0.35000000000000003,0.3295700280101429) +- (0.011912141106795459,0.012109035631855678)
            (0.4,0.3369482079796254) +- (0.005259140315692931,0.00557060999222741)
            (0.45,0.3418220671500454) +- (0.013283717278769529,0.013771626866111561)
            (0.5,0.3448165299451313) +- (0.01071709291236975,0.011054167665195905)
            (0.55,0.35025251853541073) +- (0.004907559340565209,0.004980543202449182)
            (0.6000000000000001,0.35341294598274925) +- (0.0024942954911775605,0.002538206795724208)
            (0.65,0.35749911841918114) +- (0.0077876107031587,0.007904299295982561)
            (0.7000000000000001,0.3551895117223253) +- (0.0041259647668138045,0.004192156849029958)
            (0.75,0.35896006144040504) +- (0.0033199583051125724,0.003611053264438136)
            (0.8,0.36392037899856877) +- (0.006705859608862794,0.007342536882400806)
            (0.8500000000000001,0.37298576626320705) +- (0.0028596857217169785,0.002942924032531293)
            (0.9,0.37346207814992054) +- (0.006940521053014359,0.006984639490820473)
            (0.9500000000000001,0.3738013471945252) +- (0.007688572676029563,0.00790992851056391)
            (1.0,0.3756358775437451) +- (0.0049883162491303375,0.0050648910730082645)
    	};
    	\addplot[color=black, dashed] coordinates {
    	    (0,.357)
    	    (1,.357)
    	} node[anchor=north east] at (axis description cs: 0.22,0.94) {\scriptsize 95\% of Max};
    	\legend{Eight, Four, Two, Random}
    	\end{axis}
    \end{tikzpicture}
    \vspace{-0.5em}
    \caption{\small{Validation performance with differing numbers of ensemble members on the MSR-VTT dataset. We see increasing the number of ensemble members leads to increased performance. We speculate that the diminishing returns are caused by independent models capturing similar information.}}
    \label{fig:ensemble_members}
    \vspace{-2em}
\end{figure}


==> tex_figures/lsmdc_results.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    	\begin{axis}[
    		xlabel=\% of Data Used,
    		ylabel=CIDEr Score,
    		legend cell align=left,
            legend pos=south east,
            legend style={draw=none, nodes={scale=0.8, transform shape}},
            width=\textwidth,
            height=13em,
            yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=5
            },
    		]
    	\addplot[color=red,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
            (0.05, 0.076)
            (0.1, 0.0817)
            (0.15, 0.0903)
            (0.2,0.09943953693965354) +- (0.0,0.0)
            (0.25,0.1040843473073886) +- (0.0,0.0)
            (0.3,0.11313004229032137) +- (0.0,0.0)
            (0.35,0.11691771175295884) +- (0.0,0.0)
            (0.4,0.1192050761196595) +- (0.0,0.0)
            (0.45,0.1208653840621676) +- (0.0,0.0)
            (0.5000000000000002,0.1225407122392847) +- (0.0,0.0)
            (0.55,0.1292626892185164) +- (0.0,0.0)
            (0.6,0.1266788892953107) +- (0.0,0.0)
            (0.65000000000000004,0.12838107183011) +- (0.0,0.0)
            (0.7000000000000003,0.1281380404727736) +- (0.0,0.0)
            (0.75,0.127819416916582) +- (0.0,0.0)
            (0.8,0.1288325773415245) +- (0.0,0.0)
            (0.85,0.12755869699016535) +- (0.0,0.0)
            (0.9,0.1281501511636375) +- (0.0,0.0)
            (1.0,0.128188527365657) +- (0.0,0.0)
    	};
    	\addplot[color=black,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
            (0.05,0.07399529769489052) +- (0.0,0.0)
            (0.1,0.07514552632652709) +- (0.0,0.0)
            (0.15000000000000002,0.08181104075675241) +- (0.0,0.0)
            (0.2,0.0917524320586383) +- (0.0,0.0)
            (0.25,0.09232498641170725) +- (0.0,0.0)
            (0.30000000000000004,0.10582744495672211) +- (0.0,0.0)
            (0.35000000000000003,0.10588375279006965) +- (0.0,0.0)
            (0.4,0.11216488629296362) +- (0.0,0.0)
            (0.45,0.11480448287801147) +- (0.0,0.0)
            (0.5,0.11472971051206423) +- (0.0,0.0)
            (0.55,0.11525743364507071) +- (0.0,0.0)
            (0.6000000000000001,0.11711503096612015) +- (0.0,0.0)
            (0.65,0.11715548708512892) +- (0.0,0.0)
            (0.7000000000000001,0.11830029256906903) +- (0.0,0.0)
            (0.75,0.12092741916841645) +- (0.0,0.0)
            (0.8,0.119272669419677501) +- (0.0,0.0)
            (0.8500000000000001,0.12313428886368108) +- (0.0,0.0)
            (0.9,0.12618099114494596) +- (0.0,0.0)
            (0.9500000000000001,0.12861480160218044) +- (0.0,0.0)
            (1.0,0.1276519235321041) +- (0.0,0.0)
    	};
    	\addplot[color=green,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
            (0.05,0.07160210892805339) +- (0.0,0.0)
            (0.1,0.07253017275124034) +- (0.0,0.0)
            (0.15000000000000002,0.07671241910373902) +- (0.0,0.0)
            (0.2,0.08537853861097633) +- (0.0,0.0)
            (0.25,0.08994720861328256) +- (0.0,0.0)
            (0.30000000000000004,0.09255613124111436) +- (0.0,0.0)
            (0.35000000000000003,0.0998974379649714) +- (0.0,0.0)
            (0.4,0.10395052300947861) +- (0.0,0.0)
            (0.45,0.11101455702879558) +- (0.0,0.0)
            (0.5,0.11522796206428461) +- (0.0,0.0)
            (0.55,0.11503103981727423) +- (0.0,0.0)
            (0.6000000000000001,0.11548019955322199) +- (0.0,0.0)
            (0.65,0.11631003223868232) +- (0.0,0.0)
            (0.7000000000000001,0.1169055617545203) +- (0.0,0.0)
            (0.75,0.11645971727954636) +- (0.0,0.0)
            (0.8,0.11737451152925533) +- (0.0,0.0)
            (0.8500000000000001,0.11801847687419713) +- (0.0,0.0)
            (0.9,0.12494912116182601) +- (0.0,0.0)
            (0.9500000000000001,0.12854244109926993) +- (0.0,0.0)
            (1.0,0.12866770551749863) +- (0.0,0.0)
    	};
    	\addplot[color=orange,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
            (0.05,0.07156902874417947) +- (0.0,0.0)
            (0.1,0.0807459099246863) +- (0.0,0.0)
            (0.15000000000000002,0.08093999283405722) +- (0.0,0.0)
            (0.2,0.09177093263660664) +- (0.0,0.0)
            (0.25,0.09836874671818186) +- (0.0,0.0)
            (0.30000000000000004,0.10528590671133018) +- (0.0,0.0)
            (0.35000000000000003,0.10997507127855555) +- (0.0,0.0)
            (0.4,0.11396804431551243) +- (0.0,0.0)
            (0.45,0.11586809726534264) +- (0.0,0.0)
            (0.5,0.1178910298851466) +- (0.0,0.0)
            (0.55,0.12072413152851752) +- (0.0,0.0)
            (0.6000000000000001,0.12151493480700616) +- (0.0,0.0)
            (0.65,0.1218624698915831) +- (0.0,0.0)
            (0.7000000000000001,0.12107580412993346) +- (0.0,0.0)
            (0.75,0.12195946319756956) +- (0.0,0.0)
            (0.8,0.1213671486844515) +- (0.0,0.0)
            (0.8500000000000001,0.1266303693948436) +- (0.0,0.0)
            (0.9,0.1284682069869581) +- (0.0,0.0)
            (0.9500000000000001,0.12848678814699716) +- (0.0,0.0)
            (1.0,0.1287888043983583) +- (0.0,0.0)
    	};
    	\addplot[color=black, dashed] coordinates {
    	    (0,.12122)
    	    (1,.12122)
    	} node[anchor=north east] at (axis description cs: 0.28,0.94) {\scriptsize 95\% of Max};
    	\legend{Ensemble-Divergence, Random, Coreset-Greedy, ALISE}
    	\end{axis}
    \end{tikzpicture}
    \caption{\small{Validation performance for the LSMDC dataset. We achieve strong performance using almost 35\% less data. We do not include Coreset, as it took $>24$ hours per active-learning step to compute.}}
    \label{fig:results_lsmdc}
    \vspace{-1.5em}
\end{figure}

==> tex_figures/lstm_results.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    	\begin{axis}[
    		xlabel=\% of Data Used,
    		ylabel=CIDEr Score,
    		legend cell align=left,
            legend pos=south east,
            legend style={draw=none, nodes={scale=0.8, transform shape}},
            width=\textwidth,
            height=13em,
    		]
    	\addplot[color=red,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
            (0.05,0.18323957388816814) +- (0.0,0.0)
            (0.1,0.2014959049376858) +- (0.0,0.0)
            (0.15000000000000002,0.2301948075925525) +- (0.0,0.0)
            (0.2,0.2614881614255601) +- (0.0,0.0)
            (0.25,0.27890550240270706) +- (0.0,0.0)
            (0.30000000000000004,0.2969572308224646) +- (0.0,0.0)
            (0.35000000000000003,0.3137694140305769) +- (0.0,0.0)
            (0.4,0.32786179616087906) +- (0.0,0.0)
            (0.45,0.3310869415484534) +- (0.0,0.0)
            (0.5,0.33552762322406653) +- (0.0,0.0)
            (0.55,0.33399540924465964) +- (0.0,0.0)
            (0.6000000000000001,0.33362372463472655) +- (0.0,0.0)
            (0.65,0.33192944600905616) +- (0.0,0.0)
            (0.7000000000000001,0.3357713476537399) +- (0.0,0.0)
            (0.75,0.32569310679119345) +- (0.0,0.0)
            (0.8,0.3330268825803916) +- (0.0,0.0)
            (0.8500000000000001,0.33822312131495147) +- (0.0,0.0)
            (0.9,0.3381432042765801) +- (0.0,0.0)
            (0.9500000000000001,0.33886091799907714) +- (0.0,0.0)
            (1.0,0.33259866696974344) +- (0.0,0.0)
    	};
    	\addplot[color=black,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
            (0.05,0.17976614639156702) +- (0.0,0.0)
            (0.1,0.1911639506550827) +- (0.0,0.0)
            (0.15000000000000002,0.198457080108263995) +- (0.0,0.0)
            (0.2,0.220215132400492) +- (0.0,0.0)
            (0.25,0.23619442712887164) +- (0.0,0.0)
            (0.30000000000000004,0.2510627886042612) +- (0.0,0.0)
            (0.35000000000000003,0.2585885623361414) +- (0.0,0.0)
            (0.4,0.2668622259745911) +- (0.0,0.0)
            (0.45,0.3005544256782875) +- (0.0,0.0)
            (0.5,0.31173710493153706) +- (0.0,0.0)
            (0.55,0.31288115004839684) +- (0.0,0.0)
            (0.6000000000000001,0.3292582844769889) +- (0.0,0.0)
            (0.65,0.33006160978826815) +- (0.0,0.0)
            (0.7000000000000001,0.3309775062126714) +- (0.0,0.0)
            (0.75,0.3358989879306903) +- (0.0,0.0)
            (0.8,0.3291412709641142) +- (0.0,0.0)
            (0.8500000000000001,0.336314971335157) +- (0.0,0.0)
            (0.9,0.33320100892093) +- (0.0,0.0)
            (0.9500000000000001,0.3211907149437139) +- (0.0,0.0)
            (1.0,0.3418871096932336) +- (0.0,0.0)
    	};
    	\addplot[color=blue,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
            (0.05,0.17193287045454575) +- (0.0,0.0)
            (0.1,0.19777363771603206) +- (0.0,0.0)
            (0.15000000000000002,0.22542293389471) +- (0.0,0.0)
            (0.2,0.23973293459012186) +- (0.0,0.0)
            (0.25,0.25271070015612296) +- (0.0,0.0)
            (0.30000000000000004,0.26565140958261687) +- (0.0,0.0)
            (0.35000000000000003,0.2857087708608088) +- (0.0,0.0)
            (0.4,0.29938433393640027) +- (0.0,0.0)
            (0.45,0.304508376025288) +- (0.0,0.0)
            (0.5,0.32247043819218273) +- (0.0,0.0)
            (0.55,0.3336653481867995) +- (0.0,0.0)
            (0.6000000000000001,0.3348500225711918) +- (0.0,0.0)
            (0.65,0.3405632718180606) +- (0.0,0.0)
            (0.7000000000000001,0.345896735221762) +- (0.0,0.0)
            (0.75,0.3454340827496208) +- (0.0,0.0)
            (0.8,0.3427315623071234) +- (0.0,0.0)
            (0.8500000000000001,0.3456161006251856) +- (0.0,0.0)
            (0.9,0.3422989721561126) +- (0.0,0.0)
            (0.9500000000000001,0.34592013751590933) +- (0.0,0.0)
            (1.0,0.34211339836326643) +- (0.0,0.0)
    	};
    	\addplot[color=green,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
            (0.05,0.16169733309272062) +- (0.0,0.0)
            (0.1,0.17219232893294635) +- (0.0,0.0)
            (0.15000000000000002,0.1892123105188538) +- (0.0,0.0)
            (0.2,0.21228369662921485) +- (0.0,0.0)
            (0.25,0.22651466324892377) +- (0.0,0.0)
            (0.30000000000000004,0.22870241693479796) +- (0.0,0.0)
            (0.35000000000000003,0.25587669176446915) +- (0.0,0.0)
            (0.4,0.25932960041876763) +- (0.0,0.0)
            (0.45,0.2649661066482816) +- (0.0,0.0)
            (0.5,0.27312144107720025) +- (0.0,0.0)
            (0.55,0.2833632256255375) +- (0.0,0.0)
            (0.6000000000000001,0.2955143600528004) +- (0.0,0.0)
            (0.65,0.3001627375508455) +- (0.0,0.0)
            (0.7000000000000001,0.3210548950351478) +- (0.0,0.0)
            (0.75,0.3424507162972493) +- (0.0,0.0)
            (0.8,0.34178112707565195) +- (0.0,0.0)
            (0.8500000000000001,0.34257502733985657) +- (0.0,0.0)
            (0.9,0.34235490222763293) +- (0.0,0.0)
            (0.9500000000000001,0.3425261529668593) +- (0.0,0.0)
            (1.0,0.3420954862089151) +- (0.0,0.0)
    	};
    	\addplot[color=orange,mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
            (0.05,0.1712314055050477) +- (0.0,0.0)
            (0.1,0.1874454390566563) +- (0.0,0.0)
            (0.15000000000000002,0.1986674021821456) +- (0.0,0.0)
            (0.2,0.216947022893178) +- (0.0,0.0)
            (0.25,0.22222931207896175) +- (0.0,0.0)
            (0.30000000000000004,0.2391754566805987) +- (0.0,0.0)
            (0.35000000000000003,0.26528591093656632) +- (0.0,0.0)
            (0.4,0.2692043314396833) +- (0.0,0.0)
            (0.45,0.27403253567154424) +- (0.0,0.0)
            (0.5,0.3122776610553788) +- (0.0,0.0)
            (0.55,0.3230138759990729) +- (0.0,0.0)
            (0.6000000000000001,0.32452677118702085) +- (0.0,0.0)
            (0.65,0.3300934486749413) +- (0.0,0.0)
            (0.7000000000000001,0.33706805686123955) +- (0.0,0.0)
            (0.75,0.3390686047885085) +- (0.0,0.0)
            (0.8,0.3426516683956109) +- (0.0,0.0)
            (0.8500000000000001,0.3439814098057665) +- (0.0,0.0)
            (0.9,0.3414082402273023) +- (0.0,0.0)
            (0.9500000000000001,0.3421939566166063) +- (0.0,0.0)
            (1.0,0.345476981659472) +- (0.0,0.0)
    	};
    	
    	\addplot[color=black, dashed] coordinates {
    	    (0,.3219)
    	    (1,.3219)
    	} node[anchor=north east] at (axis description cs: 0.278,0.94) {\scriptsize 95\% of Max};
    	\legend{Ensemble-Divergence, Random, Coreset, Coreset-Greedy, ALISE}
    	\end{axis}
    \end{tikzpicture}
    \caption{\small{Performance using the LSTM model. While overall performance is lower, the clustered-divergence learning method can save more than 20\% percent of the data.}}
    \label{fig:results_lstm}
\end{figure}

==> tex_figures/msrvtt_results.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    	\begin{axis}[
    		xlabel=\% of Data Used,
    		ylabel=CIDEr Score,
    		legend cell align=left,
            legend pos=south east,
            legend style={draw=none, nodes={scale=0.7, transform shape}},
            width=\textwidth,
            height=14em,
    		]
    	\addplot[color=red,mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
        	(0.05,0.14459746624285721) +- (0.01820952484705055,0.01820952484705055)
            (0.1,0.34133817502857156) +- (0.011602793800472668,0.011602793800472668)
            (0.2,0.3821888013142857) +- (0.010743159631669286,0.010743159631669286)
            (0.30000000000000004,0.38667965231428564) +- (0.009546186924254484,0.009546186924254484)
            (0.4,0.3875095374571428) +- (0.0005504774246634336,0.0005504774246634336)
            (0.5,0.3907885278857142) +- (0.007487471415951068,0.007487471415951068)
            (0.6000000000000001,0.39385577985714276) +- (0.0049548099338514095,0.0049548099338514095)
            (0.7000000000000001,0.3970387137142857) +- (0.01028215778102504,0.01028215778102504)
            (0.8,0.39939951599999995) +- (0.004900044867840709,0.004900044867840709)
            (0.9,0.4012899259999998) +- (0.010440296640760558,0.010440296640760558)
            (1.0,0.4031686059999996) +- (0.0022299782349606946,0.0022299782349606946)
    	};
    	\addplot[color=green,mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
        	(0.05,0.13765977818498365) +- (0.010511800869859405,0.012264388334717777)
            (0.1,0.23277631562181217) +- (0.001488447917450031,0.01339299551750179)
            (0.2,0.27776768161945786) +- (0.008094248841345988,0.016883796803659673)
            (0.30000000000000004,0.3010329247171738) +- (0.007792850089862591,0.01778047319450717)
            (0.4,0.3319213303264612) +- (0.0003983040181926989,0.008541066236073536)
            (0.5,0.3508618911289101) +- (0.018760080398264375,0.012114019821716107)
            (0.6000000000000001,0.35753657776949815) +- (0.002704373855685267,0.0009245005234609671)
            (0.7000000000000001,0.36229900784933894) +- (0.013887191924642356,0.0010666770837064134)
            (0.8,0.37344831894345853) +- (0.015910488163417252,0.0030340013753234474)
            (0.9,0.38466932687412486) +- (0.016677847431683178,0.007369041376765302)
            (1.0,0.40129757441985836) +- (0.004486251603607503,0.017144318604832)
    	};
    	\addplot[color=blue,mark=x] coordinates {
        	(0.05,0.1482111430907071) +- (0,0)
            (0.1,0.2921352741498232) +- (0,0)
            (0.2,0.3519102051839767) +- (0,0)
            (0.30000000000000004,0.353124756724694) +- (0,0)
            (0.4,0.36841802279066616) +- (0,0)
            (0.5,0.3701687756155284) +- (0,0)
            (0.6000000000000001,0.3733696774311549) +- (0,0)
            (0.7000000000000001,0.381183523964211) +- (0,0)
            (0.8,0.3827769095246234) +- (0,0)
            (0.9,0.3978100768981206) +- (0,0)
            (1.0,0.41052410648807747) +- (0,0)
    	};
    	\addplot[color=orange, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
        	(0.05, 0.13900874323469123) +- (0.017378783699676863,0.017378783699676863)
            (0.1,0.30512161743025107) +- (0.01712928012891979,0.01712928012891979)
            (0.2,0.34971922760502605) +- (0.011766024602765702,0.011766024602765702)
            (0.30000000000000004,0.35324226525954405) +- (0.01970944913039962,0.01970944913039962)
            (0.4,0.3533087208543085) +- (0.018575543771203688,0.018575543771203688)
            (0.5,0.36263051171303545) +- (0.011277820673133463,0.011277820673133463)
            (0.6000000000000001,0.3829410004413293) +- (6.997099532958462e-05,6.997099532958462e-05)
            (0.7000000000000001,0.3874571484123561) +- (0.009183017033036865,0.009183017033036865)
            (0.8,0.3939557308908091) +- (0.0031679007480770838,0.0031679007480770838)
            (0.9,0.39677706791811757) +- (0.009792803846947981,0.009792803846947981)
            (1.0,0.40004071391928664) +- (0.009972713624096187,0.009972713624096187)
    	};
    	\addplot[color=black, mark=x, error bars/.cd, y dir=both,  y explicit] coordinates {
        	(0.05,0.13537492230488565) +- (0.004142700938563162,0.004142700938563162)
            (0.1,0.30824160358320385) +- (0.004130710522294123,0.004130710522294123)
            (0.2,0.35221427001141226) +- (0.0030704399980735,0.0030704399980735)
            (0.30000000000000004,0.36282498135590796) +- (0.0042113323761944,0.0042113323761944)
            (0.4,0.3725890156538492) +- (0.008621183743958885,0.008621183743958885)
            (0.5,0.37728219702325894) +- (0.011827159577354606,0.011827159577354606)
            (0.6000000000000001,0.3783116852497564) +- (0.018220730573441087,0.018220730573441087)
            (0.7000000000000001,0.3820833092936154) +- (0.01131286143702646,0.01131286143702646)
            (0.8,0.387605776770586) +- (0.00041028147544972085,0.00041028147544972085)
            (0.9,0.3886265215825893) +- (0.016847433503951285,0.016847433503951285)
            (1.0,0.4013012077768124) +- (0.00027061156318226366,0.00027061156318226366)
    	};
    	
    	\addplot[color=black, dashed] coordinates {
    	    (0,.38)
    	    (1,.38)
    	} node[anchor=north east] at (axis description cs: 0.22,0.93) {\scriptsize 95\% of Max};
    	\legend{Ensemble Divergence (Ours), Coreset Greedy \cite{sener2017active}, Coreset \cite{sener2017active}, ALISE \cite{deng2018adversarial}, Random}
    	\end{axis}
    \end{tikzpicture}
    \caption{\small{Validation performance of active learning methods on the MSR-VTT dataset using the CIDEr metric \cite{vedantam2015cider}. Each run represents the mean of a bootstrap sample of ten runs. Our proposed method significantly outperforms all other methods, achieving 95\% of the max performance while using only 25\% of the data. This figure is measured 10 intervals instead of 20, due to the cost of Coreset's ILP solver.}}
    \label{fig:results_main}
\end{figure}

==> tex_figures/test_figure.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{0.48\textwidth}
    \begin{tikzpicture}
    	\begin{axis}[
    		xlabel=\% of Data,
    		ylabel=CIDEr Score,
    		legend cell align=left,
            legend pos=south east,
            legend style={draw=none},
            width=\textwidth,
            height=17em,
    		]
    	\addplot[color=green,mark=x] coordinates {
        	(0.05,0.24596979878174607) +- (0.0,0.0)
            (0.1,0.2847399593909266) +- (0.0,0.0)
            (0.15000000000000002,0.31814939732161507) +- (0.0,0.0)
            (0.2,0.32028929578857707) +- (0.0,0.0)
            (0.25,0.33035519803293883) +- (0.0,0.0)
            (0.30000000000000004,0.3323090183871844) +- (0.0,0.0)
            (0.35000000000000003,0.3348876543234065) +- (0.0,0.0)
            (0.4,0.33553859611439446) +- (0.0,0.0)
            (0.45,0.3373427494650068) +- (0.0,0.0)
            (0.5,0.33752770458921877) +- (0.0,0.0)
            (0.55,0.3427363026885376) +- (0.0,0.0)
            (0.6000000000000001,0.3444283998277247) +- (0.0,0.0)
            (0.65,0.344538688634949) +- (0.0,0.0)
            (0.7000000000000001,0.355365885253089) +- (0.0,0.0)
            (0.75,0.3588897094098235) +- (0.0,0.0)
            (0.8,0.35945313302189585) +- (0.0,0.0)
            (0.8500000000000001,0.3598379864020525) +- (0.0,0.0)
            (0.9,0.36823446089666945) +- (0.0,0.0)
            (0.9500000000000001,0.36918954873676235) +- (0.0,0.0)
            (1.0,0.3693006992134557) +- (0.0,0.0)
    	};
    	\addplot[color=blue,mark=x] coordinates {
            (0.05,0.23410126664193612) +- (0.0,0.0)
            (0.1,0.3048497369356562) +- (0.0,0.0)
            (0.15000000000000002,0.32915335274077195) +- (0.0,0.0)
            (0.2,0.3377061843741477) +- (0.0,0.0)
            (0.25,0.343010072846639) +- (0.0,0.0)
            (0.30000000000000004,0.3499812222499056) +- (0.0,0.0)
            (0.35000000000000003,0.35730064529270267) +- (0.0,0.0)
            (0.4,0.3622567107050786) +- (0.0,0.0)
            (0.45,0.3617348663191654) +- (0.0,0.0)
            (0.5,0.3671089315768593) +- (0.0,0.0)
            (0.55,0.368190088244424) +- (0.0,0.0)
            (0.6000000000000001,0.3677068298011455) +- (0.0,0.0)
            (0.65,0.3694207705960271) +- (0.0,0.0)
            (0.7000000000000001,0.36736032545261776) +- (0.0,0.0)
            (0.75,0.3652674814483858) +- (0.0,0.0)
            (0.8,0.3677399376047741) +- (0.0,0.0)
            (0.8500000000000001,0.36855815058563324) +- (0.0,0.0)
            (0.9,0.3720680839191941) +- (0.0,0.0)
            (0.9500000000000001,0.3682937766050682) +- (0.0,0.0)
            (1.0,0.37640532356934814) +- (0.0,0.0)
    	};
    	\addplot[color=black,mark=x] coordinates {
            (0.05,0.24473286956854254) +- (0.0,0.0)
            (0.1,0.28527947680763877) +- (0.0,0.0)
            (0.15000000000000002,0.323063119163559) +- (0.0,0.0)
            (0.2,0.3313242124693308) +- (0.0,0.0)
            (0.25,0.3383184700702595) +- (0.0,0.0)
            (0.30000000000000004,0.3418523990913842) +- (0.0,0.0)
            (0.35000000000000003,0.34668770976561907) +- (0.0,0.0)
            (0.4,0.3451158628665596) +- (0.0,0.0)
            (0.45,0.3461371856925523) +- (0.0,0.0)
            (0.5,0.34821654968836663) +- (0.0,0.0)
            (0.55,0.3488691302674148) +- (0.0,0.0)
            (0.6000000000000001,0.3517585462873762) +- (0.0,0.0)
            (0.65,0.3591649244278588) +- (0.0,0.0)
            (0.7000000000000001,0.3552439664979696) +- (0.0,0.0)
            (0.75,0.36035082597731705) +- (0.0,0.0)
            (0.8,0.37024875258717926) +- (0.0,0.0)
            (0.8500000000000001,0.37116633017451273) +- (0.0,0.0)
            (0.9,0.37133990491307655) +- (0.0,0.0)
            (0.9500000000000001,0.37576697182604745) +- (0.0,0.0)
            (1.0,0.37771785451699146) +- (0.0,0.0)
    	};
    	\addplot[color=red,mark=x] coordinates {
            (0.05,0.24022648211556563) +- (0.0,0.0)
            (0.1,0.28848649109511315) +- (0.0,0.0)
            (0.15000000000000002,0.3117751460666647) +- (0.0,0.0)
            (0.2,0.31397841943997373) +- (0.0,0.0)
            (0.25,0.32655937879453484) +- (0.0,0.0)
            (0.30000000000000004,0.3400974293276734) +- (0.0,0.0)
            (0.35000000000000003,0.34011300137456546) +- (0.0,0.0)
            (0.4,0.3516336363697281) +- (0.0,0.0)
            (0.45,0.3498147698818258) +- (0.0,0.0)
            (0.5,0.35256609548661333) +- (0.0,0.0)
            (0.55,0.35300508147462656) +- (0.0,0.0)
            (0.6000000000000001,0.35035975054490487) +- (0.0,0.0)
            (0.65,0.3516658510014342) +- (0.0,0.0)
            (0.7000000000000001,0.3606722787157409) +- (0.0,0.0)
            (0.75,0.3617212164424207) +- (0.0,0.0)
            (0.8,0.3607774845282108) +- (0.0,0.0)
            (0.8500000000000001,0.36609613176151123) +- (0.0,0.0)
            (0.9,0.36289042801438987) +- (0.0,0.0)
            (0.9500000000000001,0.3689737695805336) +- (0.0,0.0)
            (1.0,0.3734550338082243) +- (0.0,0.0)
    	};
    	\addplot[color=orange,mark=x] coordinates {
            (0.05,0.22687209812697712) +- (0.0,0.0)
            (0.1,0.2698591740476373) +- (0.0,0.0)
            (0.15000000000000002,0.2971479991351384) +- (0.0,0.0)
            (0.2,0.30310000397832015) +- (0.0,0.0)
            (0.25,0.3162711079334679) +- (0.0,0.0)
            (0.30000000000000004,0.3185542339819385) +- (0.0,0.0)
            (0.35000000000000003,0.3274696171542213) +- (0.0,0.0)
            (0.4,0.328080714647497) +- (0.0,0.0)
            (0.45,0.33425927857736887) +- (0.0,0.0)
            (0.5,0.33810355235728073) +- (0.0,0.0)
            (0.55,0.34481945081587706) +- (0.0,0.0)
            (0.6000000000000001,0.34483099779055393) +- (0.0,0.0)
            (0.65,0.34931781898102393) +- (0.0,0.0)
            (0.7000000000000001,0.34984912054196504) +- (0.0,0.0)
            (0.75,0.3505073885871067) +- (0.0,0.0)
            (0.8,0.3591446725357531) +- (0.0,0.0)
            (0.8500000000000001,0.36066753760237946) +- (0.0,0.0)
            (0.9,0.36723520752960537) +- (0.0,0.0)
            (0.9500000000000001,0.3701688847463054) +- (0.0,0.0)
            (1.0,0.37098412179545803) +- (0.0,0.0)
    	};
    	\addplot[color=black,dashed,line width=2pt] coordinates {
            (0.05,0.24830988035500917) +- (0.0,0.0)
            (0.1,0.2783726353055098) +- (0.0,0.0)
            (0.15000000000000002,0.30198405510349546) +- (0.0,0.0)
            (0.2,0.3159627448723251) +- (0.0,0.0)
            (0.25,0.327853738925901) +- (0.0,0.0)
            (0.30000000000000004,0.32597626013776737) +- (0.0,0.0)
            (0.35000000000000003,0.3297829746891937) +- (0.0,0.0)
            (0.4,0.34378034946793923) +- (0.0,0.0)
            (0.45,0.35380126467363304) +- (0.0,0.0)
            (0.5,0.35366740340626224) +- (0.0,0.0)
            (0.55,0.3544366277502148) +- (0.0,0.0)
            (0.6000000000000001,0.3540288727337743) +- (0.0,0.0)
            (0.65,0.36198863882850935) +- (0.0,0.0)
            (0.7000000000000001,0.3590379480407456) +- (0.0,0.0)
            (0.75,0.360732815590431) +- (0.0,0.0)
            (0.8,0.3632944090228063) +- (0.0,0.0)
            (0.8500000000000001,0.368058512002051) +- (0.0,0.0)
            (0.9,0.363444093221117) +- (0.0,0.0)
            (0.9500000000000001,0.3681633971449761) +- (0.0,0.0)
            (1.0,0.3678355115745463) +- (0.0,0.0)
    	};
    	\legend{600 Clusters, 325 Clusters, 200 Clusters, 35 Clusters, 0 Clusters, Random}
    	\end{axis}
    \end{tikzpicture}
    \caption{Performance of the cluster-agreement active learning method across different numbers of clusters. Performance is greater with greater numbers of clusters, until a saturation point, where performance regresses to random.}
    \end{subfigure}
    \begin{subfigure}{0.48\textwidth}
     \centering
    \begin{tikzpicture}
    	\begin{axis}[
    		xlabel=Learning Iteration,
    		ylabel=Average distance ($L2$),
    		legend cell align=left,
            legend pos=north east,
            legend style={draw=none},
            width=\textwidth,
            height=15em,
    		]
    	\addplot[color=green,mark=x] coordinates {
    	    (0,4.634678021283217)
            (1,4.392140327085192)
            (2,4.292972347865882)
            (3,4.22800517753816)
            (4,4.146207831515153)
            (5,4.113034162003269)
            (6,4.0762952510979575)
            (7,4.052329073009837)
            (8,4.024777004656418)
            (9,3.999790870447754)
            (10,3.978662673136598)
            (11,3.9558982834729632)
            (12,3.9423132964542935)
            (13,3.930844665772958)
            (14,3.920901207856729)
            (15,3.910217500068772)
            (16,3.89363095745954)
            (17,3.890571065591854)
            (18,3.8820668207087987)
            (19,3.878735732264682)
    	};
    	\addplot[color=blue,mark=x] coordinates {
            (0,4.593956397093038)
            (1,4.386666383781663)
            (2,4.272702046803066)
            (3,4.208110740247147)
            (4,4.163797784859026)
            (5,4.1207829294070395)
            (6,4.0950290144569195)
            (7,4.068327405323205)
            (8,4.021503573212345)
            (9,3.9982178623767446)
            (10,3.981537281627386)
            (11,3.964049067295773)
            (12,3.9480248346654943)
            (13,3.939187496960523)
            (14,3.9249691339565715)
            (15,3.9135677804889335)
            (16,3.9067266428734455)
            (17,3.8988719245557575)
            (18,3.88609495105398)
            (19,3.879011949543022)
    	};
    	\addplot[color=red,mark=x] coordinates {
    		(0,4.627238489972274)
            (1,4.501251674993657)
            (2,4.4041751774264055)
            (3,4.351188936463784)
            (4,4.298685085845426)
            (5,4.246795701308989)
            (6,4.2055094654651235)
            (7,4.166819902013245)
            (8,4.144517497997168)
            (9,4.1215728523745625)
            (10,4.101449671885377)
            (11,4.076286479021222)
            (12,4.0545346679342105)
            (13,4.029004925453447)
            (14,4.007367088521271)
            (15,3.983147995332837)
            (16,3.9430973405089658)
            (17,3.912819060281489)
            (18,3.8983982727081483)
            (19,3.878735732264682)
    	};
    	\addplot[color=orange,mark=x] coordinates {
    		(0,4.618422263584866)
            (1,4.374362921570868)
            (2,4.273647563558229)
            (3,4.215016504648466)
            (4,4.170372632427714)
            (5,4.134080622037891)
            (6,4.098744702291201)
            (7,4.062038357828705)
            (8,4.038710394615618)
            (9,4.024932822471174)
            (10,3.9953465173901686)
            (11,3.9784090562125805)
            (12,3.9625582738181713)
            (13,3.944808467772885)
            (14,3.930846395626874)
            (15,3.9166397597468356)
            (16,3.9070870905095183)
            (17,3.894566875588246)
            (18,3.8866929648147983)
            (19,3.878735732264682)
    	};
    	\legend{Clustered-Divergence, Clustered-Agreement, Agreement Only, Random}
    	\end{axis}
    \end{tikzpicture}
    \caption{\small{Average distance of validation samples to the nearest training sample over the active learning process. Models with improved diversity improve the distance to the training set more rapidly. We believe that this is a major cause for the performance of the random data selection method, which works extremely well vs. non-diversity enforced methods due to it's built-in coverage of the dataset.}}
    \end{subfigure}
    \caption{Test Figure: \TODO: Remove}
\end{figure}
